Multiplayer Homicidal Chauffeur Reach-Avoid Games: A Pursuit Enclosure Function Approach

This paper presents a multiplayer Homicidal Chauffeur reach-avoid differential game, which involves Dubins-car pursuers and simple-motion evaders. The goal of the pursuers is to cooperatively protect a planar convex region from the evaders, who strive to reach the region. We propose a cooperative strategy for the pursuers based on subgames for multiple pursuers against one evader and optimal task allocation. We introduce pursuit enclosure functions (PEFs) and propose a new enclosure region pursuit (ERP) winning approach that supports forward analysis for the strategy synthesis in the subgames. We show that if a pursuit coalition is able to defend the region against an evader under the ERP winning, then no more than two pursuers in the coalition are necessarily needed. We also propose a steer-to-ERP approach to certify the ERP winning and synthesize the ERP winning strategy. To implement the strategy, we introduce a positional PEF and provide the necessary parameters, states, and strategies that ensure the ERP winning for both one pursuer and two pursuers against one evader. Additionally, we formulate a binary integer program using the subgame outcomes to maximize the captured evaders in the ERP winning for the pursuit task allocation. Finally, we propose a multiplayer receding-horizon strategy where the ERP winnings are checked in each horizon, the task is allocated, and the strategies of the pursuers are determined. Numerical examples are provided to illustrate the results.

==> figures/2v1_ori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=4cm,
at={(-100,20cm)},
scale only axis,
xmin=-52.363961378626,
xmax=96.5860355696163,
ymin=-36.1975433349609,
ymax=82.0909606933594,
axis background/.style={fill=white}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
40	0\\
39.9950652992664	0.47121951935462\\
39.9802624146293	0.942322772343849\\
39.9555949984788	1.41319352128928\\
39.9210691371309	1.8837155858794\\
39.8766933493251	2.35377287183535\\
39.8224785841232	2.82324939955543\\
39.7584382182072	3.29202933273136\\
39.6845880525791	3.75999700692913\\
39.6009463086623	4.22703695812748\\
39.5075336238055	4.69303395120693\\
39.404373046191	5.15787300838229\\
39.2914900291475	5.62143943757174\\
39.1689124248706	6.08361886069537\\
39.0366704775499	6.54429724189628\\
38.8947968159071	7.00336091567716\\
38.7433264451452	7.46069661494564\\
38.5822967383119	7.91619149896119\\
38.4117474270777	8.36973318117688\\
38.2317205919332	8.82120975696912\\
38.0422606518061	9.27050983124842\\
37.8434143531018	9.71752254594448\\
37.635230758169	10.1621376073587\\
37.4177612331947	10.6042453133777\\
37.1910594355301	11.0437365805403\\
36.9551813004515	11.4805029709527\\
36.7101850273592	11.9144367190434\\
36.4561310654178	12.3454307581533\\
36.1930820986408	12.7733787469522\\
35.9211030304246	13.1981750956775\\
35.6402609675347	13.6197149921864\\
35.3506252035477	14.0378944278172\\
35.0522672017545	14.4526102230515\\
34.7452605775276	14.8637600529722\\
34.4296810801577	15.2712424725111\\
34.1056065741637	15.6749569414785\\
33.7731170200806	16.0748038493699\\
33.4322944547308	16.470684539944\\
33.0832229709825	16.8625013355639\\
32.7259886970009	17.2501575612984\\
32.3606797749979	17.6335575687742\\
31.9873863394836	18.0126067597765\\
31.6062004950276	18.3872116095893\\
31.2172162935332	18.7572796900712\\
30.8205297110316	19.1227196924607\\
30.4162386240012	19.4834414499055\\
30.0044427852184	19.8393559597096\\
29.5852437991444	20.1903754052932\\
29.1587450968565	20.5364131778607\\
28.7250519105276	20.8773838977694\\
28.2842712474619	21.2132034355964\\
27.8365118636926	21.5437889328957\\
27.3818842371475	21.8690588226423\\
26.9205005403909	22.1889328493583\\
26.4524746129461	22.5033320889138\\
25.9779219332073	22.8121789680009\\
25.4969595899476	23.1153972832737\\
25.0097062534282	23.4129122201499\\
24.5162821461191	23.7046503712707\\
24.0168090130354	23.9905397546127\\
23.5114100916989	24.2705098312484\\
23.0002100817311	24.5444915227507\\
22.4833351140852	24.8124172282369\\
21.9609127199253	25.0742208410481\\
21.4330717991599	25.3298377650605\\
20.899942588638	25.5792049306228\\
20.3616566300148	25.8222608101183\\
19.8183467372963	26.0589454331457\\
19.2701469640686	26.2892004013159\\
18.7171925704229	26.5129689026608\\
18.1596199895819	26.730195725651\\
17.5975667942366	26.9408272728185\\
17.0311716626029	27.1448115739806\\
16.4605743442043	27.3420982990634\\
15.8859156253912	27.5326387705194\\
15.3073372946036	27.7163859753386\\
14.7249821073871	27.8932945766475\\
14.1389937511703	28.063320924896\\
13.5495168098116	28.2264230686268\\
12.956696727926	28.3825607648264\\
12.3606797749979	28.5316954888546\\
11.7616130092922	28.6737904439499\\
11.1596442415692	28.8088105703083\\
10.5549219986149	28.9367225537339\\
9.94759548659419	29.0574948338589\\
9.33781455423621	29.1710976119303\\
8.7257296558617	29.2775028581624\\
8.1114918142605	29.376684318653\\
7.49525258342898	29.4686175218607\\
6.87716401117638	29.5532797846432\\
6.25737860160923	29.6306502178541\\
5.6360492775033	29.7007097314967\\
5.01332934257217	29.7634410394343\\
4.38937244364181	29.8188286636554\\
3.76433253274057	29.8668589380924\\
3.13836382911379	29.9075200119938\\
2.51162078117253	29.9408018528481\\
1.88425802838571	29.9666962488591\\
1.25643036312513	29.9851968109719\\
0.628292692472826	29.9962989744498\\
-6.43249059870655e-15	30\\
-0.62829269247283	29.9962989744498\\
-1.25643036312513	29.9851968109719\\
-1.88425802838571	29.9666962488591\\
-2.51162078117254	29.9408018528481\\
-3.1383638291138	29.9075200119938\\
-3.76433253274058	29.8668589380924\\
-4.38937244364181	29.8188286636554\\
-5.01332934257217	29.7634410394343\\
-5.63604927750331	29.7007097314967\\
-6.25737860160924	29.6306502178541\\
-6.87716401117638	29.5532797846432\\
-7.49525258342899	29.4686175218607\\
-8.1114918142605	29.376684318653\\
-8.7257296558617	29.2775028581624\\
-9.33781455423622	29.1710976119303\\
-9.94759548659419	29.0574948338589\\
-10.5549219986149	28.9367225537339\\
-11.1596442415692	28.8088105703083\\
-11.7616130092922	28.6737904439499\\
-12.3606797749979	28.5316954888546\\
-12.956696727926	28.3825607648264\\
-13.5495168098117	28.2264230686268\\
-14.1389937511703	28.063320924896\\
-14.7249821073871	27.8932945766475\\
-15.3073372946036	27.7163859753386\\
-15.8859156253912	27.5326387705194\\
-16.4605743442044	27.3420982990634\\
-17.0311716626029	27.1448115739806\\
-17.5975667942366	26.9408272728185\\
-18.1596199895819	26.730195725651\\
-18.7171925704229	26.5129689026608\\
-19.2701469640686	26.2892004013159\\
-19.8183467372963	26.0589454331457\\
-20.3616566300149	25.8222608101183\\
-20.899942588638	25.5792049306228\\
-21.4330717991599	25.3298377650605\\
-21.9609127199253	25.0742208410481\\
-22.4833351140852	24.8124172282369\\
-23.0002100817311	24.5444915227507\\
-23.5114100916989	24.2705098312484\\
-24.0168090130354	23.9905397546127\\
-24.5162821461191	23.7046503712707\\
-25.0097062534282	23.4129122201499\\
-25.4969595899476	23.1153972832737\\
-25.9779219332073	22.8121789680009\\
-26.4524746129461	22.5033320889138\\
-26.9205005403909	22.1889328493583\\
-27.3818842371475	21.8690588226423\\
-27.8365118636926	21.5437889328957\\
-28.2842712474619	21.2132034355964\\
-28.7250519105276	20.8773838977694\\
-29.1587450968565	20.5364131778607\\
-29.5852437991444	20.1903754052932\\
-30.0044427852184	19.8393559597096\\
-30.4162386240012	19.4834414499055\\
-30.8205297110316	19.1227196924607\\
-31.2172162935332	18.7572796900712\\
-31.6062004950276	18.3872116095893\\
-31.9873863394836	18.0126067597765\\
-32.3606797749979	17.6335575687742\\
-32.7259886970009	17.2501575612984\\
-33.0832229709825	16.8625013355639\\
-33.4322944547308	16.4706845399439\\
-33.7731170200806	16.0748038493699\\
-34.1056065741637	15.6749569414785\\
-34.4296810801577	15.2712424725111\\
-34.7452605775277	14.8637600529722\\
-35.0522672017545	14.4526102230515\\
-35.3506252035477	14.0378944278172\\
-35.6402609675347	13.6197149921864\\
-35.9211030304246	13.1981750956774\\
-36.1930820986408	12.7733787469522\\
-36.4561310654178	12.3454307581533\\
-36.7101850273592	11.9144367190434\\
-36.9551813004515	11.4805029709527\\
-37.1910594355301	11.0437365805403\\
-37.4177612331947	10.6042453133777\\
-37.635230758169	10.1621376073587\\
-37.8434143531018	9.71752254594448\\
-38.0422606518061	9.27050983124841\\
-38.2317205919332	8.82120975696911\\
-38.4117474270777	8.36973318117687\\
-38.5822967383119	7.91619149896118\\
-38.7433264451452	7.46069661494565\\
-38.8947968159071	7.00336091567715\\
-39.0366704775499	6.54429724189627\\
-39.1689124248706	6.08361886069537\\
-39.2914900291475	5.62143943757174\\
-39.404373046191	5.15787300838229\\
-39.5075336238055	4.69303395120692\\
-39.6009463086623	4.22703695812747\\
-39.6845880525791	3.75999700692912\\
-39.7584382182072	3.29202933273136\\
-39.8224785841232	2.82324939955543\\
-39.8766933493251	2.35377287183534\\
-39.9210691371309	1.88371558587939\\
-39.9555949984788	1.41319352128928\\
-39.9802624146293	0.942322772343847\\
-39.9950652992664	0.471219519354621\\
-40	3.67394039744206e-15\\
-39.9950652992664	-0.471219519354614\\
-39.9802624146293	-0.94232277234384\\
-39.9555949984788	-1.41319352128927\\
-39.9210691371309	-1.88371558587939\\
-39.8766933493251	-2.35377287183533\\
-39.8224785841232	-2.82324939955542\\
-39.7584382182072	-3.29202933273135\\
-39.6845880525791	-3.75999700692912\\
-39.6009463086623	-4.22703695812747\\
-39.5075336238055	-4.69303395120691\\
-39.404373046191	-5.15787300838228\\
-39.2914900291475	-5.62143943757173\\
-39.1689124248706	-6.08361886069536\\
-39.0366704775499	-6.54429724189626\\
-38.8947968159071	-7.00336091567715\\
-38.7433264451453	-7.46069661494564\\
-38.5822967383119	-7.91619149896118\\
-38.4117474270777	-8.36973318117687\\
-38.2317205919332	-8.82120975696911\\
-38.0422606518062	-9.27050983124841\\
-37.8434143531018	-9.71752254594448\\
-37.635230758169	-10.1621376073587\\
-37.4177612331947	-10.6042453133777\\
-37.1910594355301	-11.0437365805403\\
-36.9551813004515	-11.4805029709527\\
-36.7101850273593	-11.9144367190434\\
-36.4561310654178	-12.3454307581533\\
-36.1930820986408	-12.7733787469522\\
-35.9211030304246	-13.1981750956774\\
-35.6402609675347	-13.6197149921864\\
-35.3506252035477	-14.0378944278172\\
-35.0522672017545	-14.4526102230514\\
-34.7452605775277	-14.8637600529722\\
-34.4296810801578	-15.2712424725111\\
-34.1056065741637	-15.6749569414785\\
-33.7731170200806	-16.0748038493699\\
-33.4322944547308	-16.4706845399439\\
-33.0832229709825	-16.8625013355639\\
-32.725988697001	-17.2501575612983\\
-32.3606797749979	-17.6335575687742\\
-31.9873863394836	-18.0126067597765\\
-31.6062004950276	-18.3872116095893\\
-31.2172162935332	-18.7572796900711\\
-30.8205297110316	-19.1227196924607\\
-30.4162386240012	-19.4834414499055\\
-30.0044427852184	-19.8393559597096\\
-29.5852437991444	-20.1903754052932\\
-29.1587450968565	-20.5364131778607\\
-28.7250519105276	-20.8773838977694\\
-28.2842712474619	-21.2132034355964\\
-27.8365118636926	-21.5437889328957\\
-27.3818842371476	-21.8690588226423\\
-26.9205005403909	-22.1889328493583\\
-26.4524746129461	-22.5033320889138\\
-25.9779219332074	-22.8121789680009\\
-25.4969595899476	-23.1153972832737\\
-25.0097062534282	-23.4129122201499\\
-24.5162821461191	-23.7046503712707\\
-24.0168090130354	-23.9905397546127\\
-23.5114100916989	-24.2705098312484\\
-23.0002100817312	-24.5444915227507\\
-22.4833351140852	-24.8124172282368\\
-21.9609127199253	-25.0742208410481\\
-21.4330717991599	-25.3298377650604\\
-20.8999425886379	-25.5792049306228\\
-20.3616566300149	-25.8222608101183\\
-19.8183467372963	-26.0589454331457\\
-19.2701469640686	-26.2892004013159\\
-18.7171925704229	-26.5129689026608\\
-18.1596199895819	-26.730195725651\\
-17.5975667942366	-26.9408272728185\\
-17.0311716626029	-27.1448115739806\\
-16.4605743442044	-27.3420982990634\\
-15.8859156253912	-27.5326387705194\\
-15.3073372946036	-27.7163859753386\\
-14.7249821073871	-27.8932945766475\\
-14.1389937511703	-28.063320924896\\
-13.5495168098117	-28.2264230686268\\
-12.956696727926	-28.3825607648264\\
-12.3606797749979	-28.5316954888546\\
-11.7616130092922	-28.6737904439499\\
-11.1596442415692	-28.8088105703083\\
-10.5549219986149	-28.9367225537339\\
-9.94759548659421	-29.0574948338589\\
-9.33781455423624	-29.1710976119303\\
-8.72572965586173	-29.2775028581624\\
-8.11149181426049	-29.376684318653\\
-7.49525258342902	-29.4686175218607\\
-6.87716401117639	-29.5532797846432\\
-6.25737860160924	-29.6306502178541\\
-5.63604927750332	-29.7007097314967\\
-5.01332934257218	-29.7634410394343\\
-4.38937244364183	-29.8188286636554\\
-3.76433253274059	-29.8668589380924\\
-3.13836382911382	-29.9075200119938\\
-2.51162078117253	-29.9408018528481\\
-1.88425802838574	-29.9666962488591\\
-1.25643036312513	-29.9851968109719\\
-0.628292692472831	-29.9962989744498\\
-7.34788079488412e-15	-30\\
0.628292692472816	-29.9962989744498\\
1.25643036312512	-29.9851968109719\\
1.88425802838569	-29.9666962488591\\
2.51162078117251	-29.9408018528481\\
3.13836382911377	-29.9075200119938\\
3.76433253274054	-29.8668589380924\\
4.38937244364181	-29.8188286636554\\
5.01332934257217	-29.7634410394343\\
5.6360492775033	-29.7007097314967\\
6.25737860160923	-29.6306502178541\\
6.87716401117637	-29.5532797846432\\
7.49525258342897	-29.4686175218607\\
8.11149181426048	-29.376684318653\\
8.72572965586168	-29.2775028581624\\
9.33781455423619	-29.1710976119303\\
9.9475954865942	-29.0574948338589\\
10.5549219986149	-28.936722553734\\
11.1596442415692	-28.8088105703083\\
11.7616130092922	-28.6737904439499\\
12.3606797749979	-28.5316954888546\\
12.956696727926	-28.3825607648264\\
13.5495168098116	-28.2264230686268\\
14.1389937511703	-28.063320924896\\
14.7249821073871	-27.8932945766475\\
15.3073372946036	-27.7163859753386\\
15.8859156253912	-27.5326387705194\\
16.4605743442044	-27.3420982990634\\
17.0311716626029	-27.1448115739806\\
17.5975667942366	-26.9408272728185\\
18.1596199895819	-26.730195725651\\
18.7171925704229	-26.5129689026608\\
19.2701469640686	-26.2892004013159\\
19.8183467372963	-26.0589454331457\\
20.3616566300148	-25.8222608101183\\
20.8999425886379	-25.5792049306228\\
21.4330717991599	-25.3298377650605\\
21.9609127199253	-25.0742208410481\\
22.4833351140852	-24.8124172282369\\
23.0002100817311	-24.5444915227507\\
23.5114100916989	-24.2705098312484\\
24.0168090130354	-23.9905397546127\\
24.516282146119	-23.7046503712707\\
25.0097062534282	-23.4129122201499\\
25.4969595899476	-23.1153972832737\\
25.9779219332073	-22.8121789680009\\
26.4524746129461	-22.5033320889138\\
26.9205005403909	-22.1889328493583\\
27.3818842371475	-21.8690588226423\\
27.8365118636926	-21.5437889328957\\
28.2842712474619	-21.2132034355964\\
28.7250519105275	-20.8773838977694\\
29.1587450968564	-20.5364131778607\\
29.5852437991444	-20.1903754052932\\
30.0044427852184	-19.8393559597096\\
30.4162386240012	-19.4834414499055\\
30.8205297110316	-19.1227196924607\\
31.2172162935332	-18.7572796900712\\
31.6062004950276	-18.3872116095893\\
31.9873863394836	-18.0126067597765\\
32.3606797749979	-17.6335575687742\\
32.7259886970009	-17.2501575612984\\
33.0832229709825	-16.8625013355639\\
33.4322944547308	-16.470684539944\\
33.7731170200806	-16.0748038493699\\
34.1056065741637	-15.6749569414785\\
34.4296810801577	-15.2712424725112\\
34.7452605775277	-14.8637600529722\\
35.0522672017545	-14.4526102230515\\
35.3506252035477	-14.0378944278172\\
35.6402609675347	-13.6197149921864\\
35.9211030304246	-13.1981750956775\\
36.1930820986408	-12.7733787469522\\
36.4561310654178	-12.3454307581533\\
36.7101850273592	-11.9144367190434\\
36.9551813004515	-11.4805029709527\\
37.1910594355301	-11.0437365805403\\
37.4177612331947	-10.6042453133777\\
37.635230758169	-10.1621376073587\\
37.8434143531018	-9.71752254594449\\
38.0422606518061	-9.27050983124843\\
38.2317205919332	-8.82120975696913\\
38.4117474270777	-8.36973318117689\\
38.5822967383119	-7.9161914989612\\
38.7433264451452	-7.46069661494566\\
38.8947968159071	-7.00336091567718\\
39.0366704775499	-6.54429724189627\\
39.1689124248706	-6.08361886069537\\
39.2914900291475	-5.62143943757174\\
39.404373046191	-5.15787300838229\\
39.5075336238055	-4.69303395120693\\
39.6009463086623	-4.22703695812749\\
39.6845880525791	-3.75999700692914\\
39.7584382182072	-3.29202933273137\\
39.8224785841232	-2.82324939955545\\
39.8766933493251	-2.35377287183537\\
39.9210691371309	-1.8837155858794\\
39.9555949984788	-1.41319352128928\\
39.9802624146293	-0.942322772343851\\
39.9950652992664	-0.471219519354625\\
40	-7.34788079488412e-15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
52.1432572963162	54.0361026114453\\
52.1410915109942	54.3118532931417\\
52.1345946894034	54.5875359374835\\
52.1237684345374	54.8630825239035\\
52.1086154176125	55.1384250654043\\
52.0891393774088	55.4134956253341\\
52.065345119348	55.6882263341481\\
52.0372385143071	55.9625494061547\\
52.0048264971703	56.2363971562408\\
51.9681170651179	56.5097020165717\\
51.927119275653	56.7823965532627\\
51.8818432443666	57.0544134830171\\
51.832300142442	57.325685689728\\
51.7785021938983	57.5961462410374\\
51.7204626725742	57.8657284048512\\
51.6581958988531	58.1343656658045\\
51.5917172361299	58.4019917416727\\
51.5210430870197	58.6685405997263\\
51.4461908893114	58.9339464730229\\
51.3671791116646	59.1981438766346\\
51.2840272490533	59.4610676238055\\
51.1967558179553	59.722652842035\\
51.1053863512903	59.9828349890848\\
51.0099413931072	60.2415498689033\\
50.910444493021	60.4987336474652\\
50.8069202004032	60.7543228685213\\
50.6993940583238	61.0082544692559\\
50.5878925972495	61.2604657958461\\
50.4724433284974	61.510894618921\\
50.353074737447	61.7594791489158\\
50.2298162765119	62.0061580513173\\
50.1026983578732	62.2508704617976\\
49.9717523459751	62.4935560012309\\
49.8370105497866	62.734154790592\\
49.6985062148298	62.9726074657296\\
49.5562735149769	63.2088551920142\\
49.4103475440182	63.4428396788543\\
49.2607643070036	63.6745031940792\\
49.1075607113585	63.9037885781827\\
48.9507745577777	64.1306392584273\\
48.7904445308986	64.354999262802\\
48.6266101897562	64.576813233833\\
48.4593119580227	64.796026442242\\
48.2885911140335	65.0125848004499\\
48.1144897806022	65.2264348759223\\
47.9370509146278	65.437523904353\\
47.7563182964953	65.6457998026827\\
47.572336519274	65.8512111819502\\
47.3851509777143	66.0537073599712\\
47.1948078570477	66.2532383738437\\
47.0013541215911	66.4497549922758\\
46.804837503159	66.6432087277324\\
46.6053064892865	66.833551848399\\
46.4028103112655	67.0207373899587\\
46.197398931998	67.20471916718\\
45.9891230336683	67.3854517853125\\
45.7780340052376	67.5628906512869\\
45.5641839297652	67.7369919847182\\
45.3476255715573	67.9077128287074\\
45.1284123631483	68.0750110604409\\
44.9065983921173	68.2388454015832\\
44.6822383877426	68.3991754284624\\
44.455387707498	68.5559615820431\\
44.2261023233945	68.7091651776882\\
43.9944388081696	68.8587484147029\\
43.7604543213295	69.0046743856616\\
43.5242065950449	69.1469070855145\\
43.2857539199073	69.2854114204713\\
43.0451551305463	69.4201532166598\\
42.8024695911129	69.5510992285579\\
42.5577571806326	69.6782171471966\\
42.3110782782311	69.8014756081316\\
42.0624937482363	69.9208441991821\\
41.8120649251614	70.0362934679342\\
41.5598535985712	70.1477949290085\\
41.3059219978366	70.2553210710879\\
41.0503327767805	70.3588453637057\\
40.7931489982187	70.4583422637918\\
40.5344341184001	70.553787221975\\
40.2742519713503	70.64515668864\\
40.0126667531208	70.732428119738\\
39.7497430059499	70.8155799823493\\
39.4855456023382	70.8945917599961\\
39.2201397290416	70.9694439577044\\
38.953590870988	71.0401181068146\\
38.6859647951198	71.1065967695378\\
38.4173275341666	71.1688635432589\\
38.1477453703527	71.2269030645829\\
37.8772848190433	71.2807010131267\\
37.6060126123324	71.3302441150513\\
37.333995682578	71.3755201463377\\
37.061301145887	71.4165179358026\\
36.7879962855562	71.453227367855\\
36.5141485354701	71.4856393849918\\
36.2398254634634	71.5137459900327\\
35.9650947546494	71.5375402480935\\
35.6900241947196	71.5570162882972\\
35.4146816532188	71.5721693052221\\
35.1391350667988	71.5829955600881\\
34.863452422457	71.5894923816789\\
34.5877017407606	71.5916581670008\\
34.3119510590642	71.5894923816789\\
34.0362684147223	71.5829955600881\\
33.7607218283024	71.5721693052221\\
33.4853792868015	71.5570162882972\\
33.2103087268718	71.5375402480935\\
32.9355780180578	71.5137459900327\\
32.6612549460511	71.4856393849918\\
32.387407195965	71.453227367855\\
32.1141023356341	71.4165179358026\\
31.8414077989432	71.3755201463377\\
31.5693908691887	71.3302441150513\\
31.2981186624779	71.2807010131267\\
31.0276581111685	71.2269030645829\\
30.7580759473546	71.1688635432589\\
30.4894386864014	71.1065967695378\\
30.2218126105331	71.0401181068146\\
29.9552637524796	70.9694439577044\\
29.689857879183	70.8945917599961\\
29.4256604755713	70.8155799823493\\
29.1627367284004	70.732428119738\\
28.9011515101709	70.64515668864\\
28.640969363121	70.553787221975\\
28.3822544833025	70.4583422637918\\
28.1250707047407	70.3588453637057\\
27.8694814836846	70.2553210710879\\
27.61554988295	70.1477949290085\\
27.3633385563598	70.0362934679342\\
27.1129097332849	69.9208441991821\\
26.8643252032901	69.8014756081316\\
26.6176463008885	69.6782171471966\\
26.3729338904083	69.5510992285579\\
26.1302483509749	69.4201532166598\\
25.8896495616139	69.2854114204713\\
25.6511968864763	69.1469070855145\\
25.4149491601917	69.0046743856616\\
25.1809646733515	68.8587484147029\\
24.9493011581267	68.7091651776882\\
24.7200157740232	68.5559615820431\\
24.4931650937786	68.3991754284624\\
24.2688050894038	68.2388454015832\\
24.0469911183728	68.0750110604409\\
23.8277779099639	67.9077128287074\\
23.611219551756	67.7369919847182\\
23.3973694762836	67.5628906512869\\
23.1862804478529	67.3854517853125\\
22.9780045495231	67.20471916718\\
22.7725931702557	67.0207373899587\\
22.5700969922347	66.833551848399\\
22.3705659783622	66.6432087277324\\
22.1740493599301	66.4497549922758\\
21.9805956244735	66.2532383738437\\
21.7902525038069	66.0537073599711\\
21.6030669622472	65.8512111819502\\
21.4190851850259	65.6457998026827\\
21.2383525668934	65.437523904353\\
21.060913700919	65.2264348759223\\
20.8868123674877	65.0125848004499\\
20.7160915234985	64.796026442242\\
20.548793291765	64.576813233833\\
20.3849589506226	64.354999262802\\
20.2246289237435	64.1306392584273\\
20.0678427701627	63.9037885781827\\
19.9146391745176	63.6745031940792\\
19.765055937503	63.4428396788543\\
19.6191299665443	63.2088551920142\\
19.4768972666914	62.9726074657296\\
19.3383929317346	62.734154790592\\
19.2036511355461	62.4935560012309\\
19.072705123648	62.2508704617976\\
18.9455872050092	62.0061580513173\\
18.8223287440742	61.7594791489158\\
18.7029601530238	61.510894618921\\
18.5875108842717	61.2604657958461\\
18.4760094231974	61.0082544692559\\
18.368483281118	60.7543228685213\\
18.2649589885002	60.4987336474652\\
18.165462088414	60.2415498689033\\
18.0700171302309	59.9828349890848\\
17.9786476635659	59.722652842035\\
17.8913762324679	59.4610676238055\\
17.8082243698566	59.1981438766346\\
17.7292125922098	58.9339464730229\\
17.6543603945015	58.6685405997263\\
17.5836862453913	58.4019917416727\\
17.517207582668	58.1343656658045\\
17.454940808947	57.8657284048512\\
17.3969012876229	57.5961462410374\\
17.3431033390792	57.325685689728\\
17.2935602371546	57.0544134830171\\
17.2482842058682	56.7823965532627\\
17.2072864164032	56.5097020165717\\
17.1705769843509	56.2363971562408\\
17.1381649672141	55.9625494061547\\
17.1100583621732	55.6882263341481\\
17.0862641041123	55.4134956253341\\
17.0667880639087	55.1384250654043\\
17.0516350469838	54.8630825239035\\
17.0408087921177	54.5875359374835\\
17.034311970527	54.3118532931417\\
17.032146185205	54.0361026114453\\
17.034311970527	53.7603519297489\\
17.0408087921177	53.484669285407\\
17.0516350469838	53.2091226989871\\
17.0667880639087	52.9337801574862\\
17.0862641041123	52.6587095975565\\
17.1100583621732	52.3839788887425\\
17.1381649672141	52.1096558167358\\
17.1705769843509	51.8358080666497\\
17.2072864164032	51.5625032063188\\
17.2482842058682	51.2898086696279\\
17.2935602371546	51.0177917398734\\
17.3431033390792	50.7465195331626\\
17.3969012876229	50.4760589818532\\
17.454940808947	50.2064768180393\\
17.517207582668	49.9378395570861\\
17.5836862453913	49.6702134812178\\
17.6543603945015	49.4036646231643\\
17.7292125922098	49.1382587498677\\
17.8082243698566	48.8740613462559\\
17.8913762324679	48.6111375990851\\
17.9786476635659	48.3495523808555\\
18.0700171302309	48.0893702338057\\
18.165462088414	47.8306553539872\\
18.2649589885002	47.5734715754254\\
18.368483281118	47.3178823543693\\
18.4760094231974	47.0639507536347\\
18.5875108842717	46.8117394270445\\
18.7029601530238	46.5613106039696\\
18.8223287440742	46.3127260739748\\
18.9455872050092	46.0660471715732\\
19.072705123648	45.821334761093\\
19.2036511355461	45.5786492216596\\
19.3383929317346	45.3380504322986\\
19.4768972666914	45.099597757161\\
19.6191299665443	44.8633500308764\\
19.765055937503	44.6293655440362\\
19.9146391745176	44.3977020288114\\
20.0678427701627	44.1684166447079\\
20.2246289237435	43.9415659644633\\
20.3849589506226	43.7172059600885\\
20.548793291765	43.4953919890575\\
20.7160915234985	43.2761787806486\\
20.8868123674877	43.0596204224407\\
21.060913700919	42.8457703469683\\
21.2383525668934	42.6346813185376\\
21.4190851850259	42.4264054202078\\
21.6030669622472	42.2209940409404\\
21.7902525038069	42.0184978629194\\
21.9805956244735	41.8189668490469\\
22.1740493599301	41.6224502306148\\
22.3705659783622	41.4289964951582\\
22.5700969922347	41.2386533744916\\
22.7725931702557	41.0514678329319\\
22.9780045495231	40.8674860557106\\
23.1862804478529	40.6867534375781\\
23.3973694762836	40.5093145716036\\
23.611219551756	40.3352132381724\\
23.8277779099639	40.1644923941832\\
24.0469911183728	39.9971941624497\\
24.2688050894038	39.8333598213073\\
24.4931650937786	39.6730297944282\\
24.7200157740232	39.5162436408474\\
24.9493011581267	39.3630400452023\\
25.1809646733515	39.2134568081877\\
25.4149491601917	39.067530837229\\
25.6511968864763	38.9252981373761\\
25.8896495616139	38.7867938024193\\
26.1302483509749	38.6520520062308\\
26.3729338904083	38.5211059943327\\
26.6176463008885	38.3939880756939\\
26.8643252032901	38.2707296147589\\
27.1129097332849	38.1513610237085\\
27.3633385563598	38.0359117549564\\
27.61554988295	37.9244102938821\\
27.8694814836846	37.8168841518027\\
28.1250707047407	37.7133598591849\\
28.3822544833025	37.6138629590987\\
28.640969363121	37.5184180009155\\
28.9011515101709	37.4270485342506\\
29.1627367284004	37.3397771031526\\
29.4256604755713	37.2566252405413\\
29.689857879183	37.1776134628945\\
29.9552637524796	37.1027612651862\\
30.2218126105331	37.032087116076\\
30.4894386864014	36.9656084533527\\
30.7580759473546	36.9033416796317\\
31.0276581111685	36.8453021583076\\
31.2981186624779	36.7915042097639\\
31.5693908691887	36.7419611078392\\
31.8414077989432	36.6966850765529\\
32.1141023356341	36.6556872870879\\
32.387407195965	36.6189778550356\\
32.6612549460511	36.5865658378988\\
32.9355780180578	36.5584592328579\\
33.2103087268718	36.534664974797\\
33.4853792868015	36.5151889345934\\
33.7607218283024	36.5000359176685\\
34.0362684147223	36.4892096628024\\
34.3119510590642	36.4827128412117\\
34.5877017407606	36.4805470558897\\
34.863452422457	36.4827128412117\\
35.1391350667988	36.4892096628024\\
35.4146816532188	36.5000359176685\\
35.6900241947196	36.5151889345934\\
35.9650947546494	36.534664974797\\
36.2398254634634	36.5584592328579\\
36.5141485354701	36.5865658378988\\
36.7879962855562	36.6189778550356\\
37.061301145887	36.6556872870879\\
37.333995682578	36.6966850765529\\
37.6060126123324	36.7419611078392\\
37.8772848190433	36.7915042097639\\
38.1477453703527	36.8453021583076\\
38.4173275341666	36.9033416796317\\
38.6859647951198	36.9656084533527\\
38.953590870988	37.032087116076\\
39.2201397290416	37.1027612651862\\
39.4855456023382	37.1776134628945\\
39.7497430059499	37.2566252405413\\
40.0126667531208	37.3397771031526\\
40.2742519713503	37.4270485342506\\
40.5344341184001	37.5184180009155\\
40.7931489982187	37.6138629590987\\
41.0503327767805	37.7133598591849\\
41.3059219978366	37.8168841518027\\
41.5598535985712	37.924410293882\\
41.8120649251614	38.0359117549564\\
42.0624937482363	38.1513610237085\\
42.3110782782311	38.2707296147589\\
42.5577571806326	38.3939880756939\\
42.8024695911129	38.5211059943327\\
43.0451551305463	38.6520520062308\\
43.2857539199073	38.7867938024192\\
43.5242065950449	38.925298137376\\
43.7604543213295	39.067530837229\\
43.9944388081696	39.2134568081877\\
44.2261023233945	39.3630400452023\\
44.455387707498	39.5162436408474\\
44.6822383877426	39.6730297944282\\
44.9065983921173	39.8333598213073\\
45.1284123631483	39.9971941624497\\
45.3476255715573	40.1644923941832\\
45.5641839297652	40.3352132381724\\
45.7780340052376	40.5093145716036\\
45.9891230336683	40.6867534375781\\
46.197398931998	40.8674860557105\\
46.4028103112655	41.0514678329319\\
46.6053064892865	41.2386533744916\\
46.804837503159	41.4289964951582\\
47.0013541215911	41.6224502306148\\
47.1948078570477	41.8189668490469\\
47.3851509777143	42.0184978629194\\
47.572336519274	42.2209940409404\\
47.7563182964953	42.4264054202078\\
47.9370509146278	42.6346813185376\\
48.1144897806022	42.8457703469683\\
48.2885911140335	43.0596204224407\\
48.4593119580227	43.2761787806486\\
48.6266101897562	43.4953919890575\\
48.7904445308986	43.7172059600885\\
48.9507745577777	43.9415659644633\\
49.1075607113585	44.1684166447079\\
49.2607643070036	44.3977020288114\\
49.4103475440182	44.6293655440362\\
49.5562735149769	44.8633500308764\\
49.6985062148298	45.099597757161\\
49.8370105497866	45.3380504322986\\
49.9717523459751	45.5786492216596\\
50.1026983578732	45.821334761093\\
50.2298162765119	46.0660471715732\\
50.353074737447	46.3127260739748\\
50.4724433284974	46.5613106039696\\
50.5878925972495	46.8117394270445\\
50.6993940583238	47.0639507536347\\
50.8069202004032	47.3178823543692\\
50.910444493021	47.5734715754254\\
51.0099413931072	47.8306553539872\\
51.1053863512903	48.0893702338057\\
51.1967558179553	48.3495523808555\\
51.2840272490533	48.6111375990851\\
51.3671791116646	48.8740613462559\\
51.4461908893114	49.1382587498677\\
51.5210430870197	49.4036646231643\\
51.5917172361299	49.6702134812178\\
51.6581958988531	49.937839557086\\
51.7204626725742	50.2064768180393\\
51.7785021938983	50.4760589818532\\
51.832300142442	50.7465195331626\\
51.8818432443666	51.0177917398734\\
51.927119275653	51.2898086696279\\
51.9681170651179	51.5625032063188\\
52.0048264971703	51.8358080666497\\
52.0372385143071	52.1096558167358\\
52.065345119348	52.3839788887425\\
52.0891393774088	52.6587095975564\\
52.1086154176125	52.9337801574862\\
52.1237684345374	53.2091226989871\\
52.1345946894034	53.484669285407\\
52.1410915109942	53.7603519297489\\
52.1432572963162	54.0361026114453\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
78.5338824138938	28.8536496685269\\
78.5317166285719	29.1294003502233\\
78.5252198069811	29.4050829945652\\
78.5143935521151	29.6806295809851\\
78.4992405351902	29.955972122486\\
78.4797644949865	30.2310426824158\\
78.4559702369257	30.5057733912297\\
78.4278636318848	30.7800964632364\\
78.395451614748	31.0539442133225\\
78.3587421826956	31.3272490736534\\
78.3177443932307	31.5999436103443\\
78.2724683619443	31.8719605400988\\
78.2229252600197	32.1432327468096\\
78.1691273114759	32.413693298119\\
78.1110877901518	32.6832754619329\\
78.0488210164308	32.9519127228861\\
77.9823423537076	33.2195387987544\\
77.9116682045974	33.4860876568079\\
77.8368160068891	33.7514935301045\\
77.7578042292423	34.0156909337163\\
77.674652366631	34.2786146808871\\
77.587380935533	34.5401998991167\\
77.496011468868	34.8003820461665\\
77.4005665106848	35.059096925985\\
77.3010696105987	35.3162807045468\\
77.1975453179809	35.5718699256029\\
77.0900191759015	35.8258015263375\\
76.9785177148272	36.0780128529277\\
76.8630684460751	36.3284416760026\\
76.7436998550246	36.5770262059974\\
76.6204413940896	36.823705108399\\
76.4933234754509	37.0684175188792\\
76.3623774635528	37.3111030583126\\
76.2276356673643	37.5517018476736\\
76.0891313324075	37.7901545228112\\
75.9468986325546	38.0264022490958\\
75.8009726615959	38.260386735936\\
75.6513894245812	38.4920502511608\\
75.4981858289361	38.7213356352643\\
75.3413996753553	38.9481863155089\\
75.1810696484762	39.1725463198837\\
75.0172353073339	39.3943602909147\\
74.8499370756004	39.6135734993236\\
74.6792162316112	39.8301318575315\\
74.5051148981799	40.0439819330039\\
74.3276760322055	40.2550709614346\\
74.146943414073	40.4633468597644\\
73.9629616368516	40.6687582390318\\
73.7757760952919	40.8712544170528\\
73.5854329746254	41.0707854309253\\
73.3919792391688	41.2673020493574\\
73.1954626207367	41.460755784814\\
72.9959316068641	41.6510989054806\\
72.7934354288432	41.8382844470403\\
72.5880240495757	42.0222662242617\\
72.3797481512459	42.2029988423941\\
72.1686591228153	42.3804377083686\\
71.9548090473429	42.5545390417998\\
71.738250689135	42.725259885789\\
71.519037480726	42.8925581175225\\
71.297223509695	43.0563924586649\\
71.0728635053203	43.216722485544\\
70.8460128250757	43.3735086391248\\
70.6167274409721	43.5267122347699\\
70.3850639257473	43.6762954717845\\
70.1510794389071	43.8222214427432\\
69.9148317126226	43.9644541425962\\
69.676379037485	44.1029584775529\\
69.4357802481239	44.2377002737414\\
69.1930947086906	44.3686462856395\\
68.9483822982103	44.4957642042783\\
68.7017033958088	44.6190226652133\\
68.453118865814	44.7383912562637\\
68.2026900427391	44.8538405250158\\
67.9504787161489	44.9653419860901\\
67.6965471154143	45.0728681281695\\
67.4409578943582	45.1763924207873\\
67.1837741157963	45.2758893208735\\
66.9250592359778	45.3713342790567\\
66.664877088928	45.4627037457216\\
66.4032918706985	45.5499751768196\\
66.1403681235276	45.6331270394309\\
65.8761707199158	45.7121388170777\\
65.6107648466193	45.786991014786\\
65.3442159885657	45.8576651638962\\
65.0765899126975	45.9241438266195\\
64.8079526517442	45.9864106003405\\
64.5383704879304	46.0444501216646\\
64.267909936621	46.0982480702083\\
63.9966377299101	46.1477911721329\\
63.7246208001557	46.1930672034193\\
63.4519262634647	46.2340649928843\\
63.1786214031338	46.2707744249366\\
62.9047736530477	46.3031864420734\\
62.6304505810411	46.3312930471143\\
62.3557198722271	46.3550873051752\\
62.0806493122973	46.3745633453788\\
61.8053067707964	46.3897163623037\\
61.5297601843765	46.4005426171698\\
61.2540775400347	46.4070394387605\\
60.9783268583383	46.4092052240825\\
60.7025761766419	46.4070394387605\\
60.4268935323	46.4005426171698\\
60.1513469458801	46.3897163623037\\
59.8760044043792	46.3745633453788\\
59.6009338444494	46.3550873051752\\
59.3262031356355	46.3312930471143\\
59.0518800636288	46.3031864420734\\
58.7780323135427	46.2707744249366\\
58.5047274532118	46.2340649928843\\
58.2320329165209	46.1930672034193\\
57.9600159867664	46.1477911721329\\
57.6887437800555	46.0982480702083\\
57.4182832287462	46.0444501216646\\
57.1487010649323	45.9864106003405\\
56.880063803979	45.9241438266195\\
56.6124377281108	45.8576651638962\\
56.3458888700573	45.786991014786\\
56.0804829967607	45.7121388170777\\
55.8162855931489	45.6331270394309\\
55.5533618459781	45.5499751768196\\
55.2917766277485	45.4627037457216\\
55.0315944806987	45.3713342790567\\
54.7728796008802	45.2758893208735\\
54.5156958223184	45.1763924207873\\
54.2601066012623	45.0728681281695\\
54.0061750005277	44.9653419860901\\
53.7539636739375	44.8538405250158\\
53.5035348508626	44.7383912562637\\
53.2549503208678	44.6190226652133\\
53.0082714184662	44.4957642042783\\
52.763559007986	44.3686462856395\\
52.5208734685526	44.2377002737414\\
52.2802746791916	44.1029584775529\\
52.041822004054	43.9644541425962\\
51.8055742777694	43.8222214427432\\
51.5715897909292	43.6762954717845\\
51.3399262757044	43.5267122347699\\
51.1106408916009	43.3735086391248\\
50.8837902113563	43.216722485544\\
50.6594302069815	43.0563924586649\\
50.4376162359505	42.8925581175225\\
50.2184030275416	42.725259885789\\
50.0018446693337	42.5545390417998\\
49.7879945938613	42.3804377083686\\
49.5769055654306	42.2029988423941\\
49.3686296671008	42.0222662242616\\
49.1632182878334	41.8382844470403\\
48.9607221098124	41.6510989054806\\
48.7611910959399	41.460755784814\\
48.5646744775078	41.2673020493574\\
48.3712207420512	41.0707854309253\\
48.1808776213846	40.8712544170528\\
47.9936920798249	40.6687582390318\\
47.8097103026035	40.4633468597644\\
47.6289776844711	40.2550709614346\\
47.4515388184966	40.0439819330039\\
47.2774374850654	39.8301318575315\\
47.1067166410761	39.6135734993236\\
46.9394184093427	39.3943602909147\\
46.7755840682003	39.1725463198837\\
46.6152540413212	38.9481863155089\\
46.4584678877404	38.7213356352643\\
46.3052642920953	38.4920502511608\\
46.1556810550807	38.260386735936\\
46.009755084122	38.0264022490958\\
45.867522384269	37.7901545228112\\
45.7290180493122	37.5517018476736\\
45.5942762531238	37.3111030583126\\
45.4633302412256	37.0684175188792\\
45.3362123225869	36.823705108399\\
45.2129538616519	36.5770262059974\\
45.0935852706015	36.3284416760026\\
44.9781360018493	36.0780128529277\\
44.866634540775	35.8258015263375\\
44.7591083986957	35.5718699256029\\
44.6555841060779	35.3162807045468\\
44.5560872059917	35.059096925985\\
44.4606422478085	34.8003820461665\\
44.3692727811436	34.5401998991167\\
44.2820013500456	34.2786146808871\\
44.1988494874342	34.0156909337163\\
44.1198377097875	33.7514935301045\\
44.0449855120792	33.4860876568079\\
43.974311362969	33.2195387987544\\
43.9078327002457	32.9519127228861\\
43.8455659265247	32.6832754619329\\
43.7875264052006	32.413693298119\\
43.7337284566568	32.1432327468096\\
43.6841853547322	31.8719605400988\\
43.6389093234459	31.5999436103443\\
43.5979115339809	31.3272490736534\\
43.5612021019285	31.0539442133225\\
43.5287900847918	30.7800964632364\\
43.5006834797509	30.5057733912297\\
43.47688922169	30.2310426824157\\
43.4574131814864	29.955972122486\\
43.4422601645615	29.6806295809851\\
43.4314339096954	29.4050829945652\\
43.4249370881047	29.1294003502233\\
43.4227713027827	28.8536496685269\\
43.4249370881047	28.5778989868305\\
43.4314339096954	28.3022163424887\\
43.4422601645615	28.0266697560688\\
43.4574131814864	27.7513272145679\\
43.47688922169	27.4762566546381\\
43.5006834797509	27.2015259458241\\
43.5287900847918	26.9272028738175\\
43.5612021019285	26.6533551237314\\
43.5979115339809	26.3800502634005\\
43.6389093234459	26.1073557267095\\
43.6841853547322	25.8353387969551\\
43.7337284566568	25.5640665902442\\
43.7875264052006	25.2936060389348\\
43.8455659265247	25.024023875121\\
43.9078327002457	24.7553866141677\\
43.974311362969	24.4877605382995\\
44.0449855120791	24.2212116802459\\
44.1198377097875	23.9558058069493\\
44.1988494874342	23.6916084033376\\
44.2820013500456	23.4286846561667\\
44.3692727811436	23.1670994379372\\
44.4606422478085	22.9069172908874\\
44.5560872059917	22.6482024110689\\
44.6555841060779	22.391018632507\\
44.7591083986957	22.1354294114509\\
44.866634540775	21.8814978107163\\
44.9781360018493	21.6292864841261\\
45.0935852706015	21.3788576610512\\
45.2129538616519	21.1302731310564\\
45.3362123225869	20.8835942286549\\
45.4633302412256	20.6388818181746\\
45.5942762531238	20.3961962787413\\
45.7290180493122	20.1555974893802\\
45.867522384269	19.9171448142426\\
46.009755084122	19.680897087958\\
46.1556810550807	19.4469126011179\\
46.3052642920953	19.2152490858931\\
46.4584678877404	18.9859637017895\\
46.6152540413212	18.7591130215449\\
46.7755840682003	18.5347530171702\\
46.9394184093427	18.3129390461392\\
47.1067166410761	18.0937258377302\\
47.2774374850654	17.8771674795223\\
47.4515388184966	17.6633174040499\\
47.6289776844711	17.4522283756192\\
47.8097103026035	17.2439524772895\\
47.9936920798249	17.038541098022\\
48.1808776213846	16.8360449200011\\
48.3712207420512	16.6365139061285\\
48.5646744775078	16.4399972876964\\
48.7611910959399	16.2465435522398\\
48.9607221098124	16.0562004315733\\
49.1632182878334	15.8690148900135\\
49.3686296671008	15.6850331127922\\
49.5769055654306	15.5043004946597\\
49.7879945938613	15.3268616286853\\
50.0018446693337	15.152760295254\\
50.2184030275416	14.9820394512648\\
50.4376162359505	14.8147412195313\\
50.6594302069815	14.650906878389\\
50.8837902113563	14.4905768515098\\
51.1106408916009	14.3337906979291\\
51.3399262757044	14.180587102284\\
51.5715897909292	14.0310038652693\\
51.8055742777694	13.8850778943106\\
52.041822004054	13.7428451944577\\
52.2802746791916	13.6043408595009\\
52.5208734685526	13.4695990633124\\
52.763559007986	13.3386530514143\\
53.0082714184662	13.2115351327756\\
53.2549503208678	13.0882766718406\\
53.5035348508625	12.9689080807901\\
53.7539636739375	12.853458812038\\
54.0061750005277	12.7419573509637\\
54.2601066012622	12.6344312088843\\
54.5156958223184	12.5309069162665\\
54.7728796008802	12.4314100161804\\
55.0315944806987	12.3359650579972\\
55.2917766277485	12.2445955913322\\
55.5533618459781	12.1573241602342\\
55.8162855931489	12.0741722976229\\
56.0804829967607	11.9951605199761\\
56.3458888700573	11.9203083222678\\
56.6124377281108	11.8496341731576\\
56.880063803979	11.7831555104344\\
57.1487010649323	11.7208887367134\\
57.4182832287462	11.6628492153893\\
57.6887437800555	11.6090512668455\\
57.9600159867664	11.5595081649209\\
58.2320329165209	11.5142321336345\\
58.5047274532118	11.4732343441696\\
58.7780323135427	11.4365249121172\\
59.0518800636288	11.4041128949804\\
59.3262031356355	11.3760062899395\\
59.6009338444494	11.3522120318787\\
59.8760044043792	11.332735991675\\
60.1513469458801	11.3175829747501\\
60.4268935323	11.3067567198841\\
60.7025761766419	11.3002598982933\\
60.9783268583383	11.2980941129714\\
61.2540775400347	11.3002598982933\\
61.5297601843765	11.3067567198841\\
61.8053067707964	11.3175829747501\\
62.0806493122973	11.332735991675\\
62.3557198722271	11.3522120318787\\
62.6304505810411	11.3760062899395\\
62.9047736530477	11.4041128949804\\
63.1786214031338	11.4365249121172\\
63.4519262634647	11.4732343441696\\
63.7246208001557	11.5142321336345\\
63.9966377299101	11.5595081649209\\
64.267909936621	11.6090512668455\\
64.5383704879304	11.6628492153892\\
64.8079526517442	11.7208887367133\\
65.0765899126975	11.7831555104344\\
65.3442159885657	11.8496341731576\\
65.6107648466192	11.9203083222678\\
65.8761707199158	11.9951605199761\\
66.1403681235276	12.0741722976229\\
66.4032918706985	12.1573241602342\\
66.664877088928	12.2445955913322\\
66.9250592359778	12.3359650579972\\
67.1837741157963	12.4314100161804\\
67.4409578943582	12.5309069162665\\
67.6965471154143	12.6344312088843\\
67.9504787161489	12.7419573509637\\
68.2026900427391	12.853458812038\\
68.453118865814	12.9689080807901\\
68.7017033958088	13.0882766718406\\
68.9483822982103	13.2115351327756\\
69.1930947086906	13.3386530514143\\
69.4357802481239	13.4695990633124\\
69.676379037485	13.6043408595009\\
69.9148317126226	13.7428451944577\\
70.1510794389071	13.8850778943106\\
70.3850639257473	14.0310038652693\\
70.6167274409721	14.1805871022839\\
70.8460128250757	14.3337906979291\\
71.0728635053203	14.4905768515098\\
71.297223509695	14.6509068783889\\
71.519037480726	14.8147412195313\\
71.738250689135	14.9820394512648\\
71.9548090473429	15.152760295254\\
72.1686591228153	15.3268616286853\\
72.3797481512459	15.5043004946597\\
72.5880240495757	15.6850331127922\\
72.7934354288432	15.8690148900135\\
72.9959316068641	16.0562004315732\\
73.1954626207367	16.2465435522398\\
73.3919792391688	16.4399972876964\\
73.5854329746254	16.6365139061285\\
73.7757760952919	16.836044920001\\
73.9629616368516	17.038541098022\\
74.146943414073	17.2439524772895\\
74.3276760322055	17.4522283756192\\
74.5051148981799	17.6633174040499\\
74.6792162316112	17.8771674795223\\
74.8499370756004	18.0937258377302\\
75.0172353073339	18.3129390461392\\
75.1810696484762	18.5347530171702\\
75.3413996753553	18.7591130215449\\
75.4981858289361	18.9859637017895\\
75.6513894245812	19.215249085893\\
75.8009726615959	19.4469126011179\\
75.9468986325546	19.680897087958\\
76.0891313324075	19.9171448142426\\
76.2276356673643	20.1555974893802\\
76.3623774635528	20.3961962787412\\
76.4933234754509	20.6388818181746\\
76.6204413940896	20.8835942286549\\
76.7436998550246	21.1302731310564\\
76.8630684460751	21.3788576610512\\
76.9785177148272	21.6292864841261\\
77.0900191759015	21.8814978107163\\
77.1975453179809	22.1354294114509\\
77.3010696105987	22.391018632507\\
77.4005665106848	22.6482024110688\\
77.496011468868	22.9069172908874\\
77.587380935533	23.1670994379372\\
77.674652366631	23.4286846561667\\
77.7578042292423	23.6916084033376\\
77.8368160068891	23.9558058069493\\
77.9116682045974	24.2212116802459\\
77.9823423537076	24.4877605382995\\
78.0488210164308	24.7553866141677\\
78.1110877901518	25.0240238751209\\
78.1691273114759	25.2936060389348\\
78.2229252600197	25.5640665902442\\
78.2724683619443	25.8353387969551\\
78.3177443932307	26.1073557267095\\
78.3587421826956	26.3800502634005\\
78.395451614748	26.6533551237313\\
78.4278636318848	26.9272028738174\\
78.4559702369257	27.2015259458241\\
78.4797644949865	27.4762566546381\\
78.4992405351902	27.7513272145679\\
78.5143935521151	28.0266697560687\\
78.5252198069811	28.3022163424887\\
78.5317166285719	28.5778989868305\\
78.5338824138938	28.8536496685269\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9939624559968	65.0596954609867\\
-11.9861370334725	65.1191829618782\\
-11.9765307747792	65.178408967939\\
-11.9651523249013	65.2373201797613\\
-11.9520119236758	65.2958635812309\\
-11.9371213965766	65.353986487238\\
-11.9204941440732	65.4116365910904\\
-11.9021451295705	65.4687620115858\\
-11.882090865943	65.5253113397017\\
-11.8603494006744	65.5812336848598\\
-11.836940299616	65.636478720724\\
-11.8118846293785	65.6909967304909\\
-11.7852049383739	65.7447386516317\\
-11.7569252365235	65.7976561200448\\
-11.72707097365	65.8497015135804\\
-11.6956690165749	65.9008279948974\\
-11.66274762494	65.9509895536134\\
-11.6283364257757	66.0001410477115\\
-11.5924663868384	66.0482382441645\\
-11.5551697887422	66.0952378587422\\
-11.5164801959078	66.1410975949637\\
-11.4764324263573	66.1857761821619\\
-11.4350625203802	66.2292334126241\\
-11.3924077080995	66.2714301777762\\
-11.3485063759671	66.3123285033776\\
-11.3033980322186	66.3518915836959\\
-11.2571232713188	66.3900838146292\\
-11.2097237374289	66.4268708257476\\
-11.1612420869302	66.4622195112241\\
-11.1117219500356	66.4960980596278\\
-11.0612078915259	66.5284759825519\\
-11.0097453706441	66.5593241420511\\
-10.9573807001853	66.588614776864\\
-10.9041610048186	66.6163215273965\\
-10.8501341786774	66.6424194594432\\
-10.7953488422587	66.6668850866268\\
-10.7398542986672	66.6896963915342\\
-10.6837004892465	66.7108328455307\\
-10.6269379486348	66.7302754272343\\
-10.5696177592873	66.748006639634\\
-10.5117915055053	66.7640105258354\\
-10.4535112270142	66.778272683421\\
-10.3948293721308	66.7907802774118\\
-10.3357987505635	66.8015220518173\\
-10.2764724858873	66.8104883397657\\
-10.2169039677361	66.817671072203\\
-10.1571468037554	66.8230637851549\\
-10.0972547713593	66.8266616255437\\
-10.0372817693343	66.8284613555558\\
-9.97728176933432	66.8284613555558\\
-9.91730876730938	66.8266616255437\\
-9.85741673491327	66.8230637851549\\
-9.79765957093255	66.817671072203\\
-9.73809105278132	66.8104883397657\\
-9.67876478810515	66.8015220518173\\
-9.61973416653787	66.7907802774118\\
-9.56105231165442	66.778272683421\\
-9.5027720331633	66.7640105258354\\
-9.44494577938134	66.748006639634\\
-9.38762559003381	66.7302754272343\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
60.4892166589241	58.4895731330093\\
60.4784333178483	58.4791462660186\\
60.4676499767724	58.4687193990279\\
60.4568666356966	58.4582925320372\\
60.4460832946207	58.4478656650465\\
60.4352999535449	58.4374387980558\\
60.424516612469	58.4270119310651\\
60.4137332713931	58.4165850640744\\
60.4029499303173	58.4061581970837\\
60.3921665892414	58.395731330093\\
60.3813832481656	58.3853044631023\\
60.3705999070897	58.3748775961116\\
60.3598165660139	58.3644507291209\\
60.349033224938	58.3540238621302\\
60.3382498838621	58.3435969951395\\
60.3274665427863	58.3331701281488\\
60.3166832017104	58.3227432611581\\
60.3058998606346	58.3123163941674\\
60.2951165195587	58.3018895271767\\
60.2843331784829	58.291462660186\\
60.273549837407	58.2810357931953\\
60.2627664963311	58.2706089262046\\
60.2519831552553	58.2601820592139\\
60.2411998141794	58.2497551922232\\
60.2304164731036	58.2393283252325\\
60.2196331320277	58.2289014582418\\
60.2088497909519	58.2184745912511\\
60.198066449876	58.2080477242604\\
60.1872831088001	58.1976208572697\\
60.1764997677243	58.187193990279\\
60.1657164266484	58.1767671232883\\
60.1549330855726	58.1663402562976\\
60.1441497444967	58.1559133893069\\
60.1333664034209	58.1454865223162\\
60.122583062345	58.1350596553255\\
60.1117997212691	58.1246327883348\\
60.1010163801933	58.1142059213442\\
60.0902330391174	58.1037790543535\\
60.0794496980416	58.0933521873628\\
60.0686663569657	58.0829253203721\\
60.0578830158898	58.0724984533814\\
60.047099674814	58.0620715863907\\
60.0363163337381	58.0516447194\\
60.0255329926623	58.0412178524093\\
60.0147496515864	58.0307909854186\\
60.0039663105106	58.0203641184279\\
59.9931829694347	58.0099372514372\\
59.9823996283588	57.9995103844465\\
59.971616287283	57.9890835174558\\
59.9608329462071	57.9786566504651\\
59.9500496051313	57.9682297834744\\
59.9392662640554	57.9578029164837\\
59.9284829229796	57.947376049493\\
59.9176995819037	57.9369491825023\\
59.9069162408278	57.9265223155116\\
59.896132899752	57.9160954485209\\
59.8853495586761	57.9056685815302\\
59.8745662176003	57.8952417145395\\
59.8637828765244	57.8848148475488\\
59.8529995354486	57.8743879805581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.38762559003381	66.7302754272343\\
-9.33030542388907	66.7125441398265\\
-9.27298528100464	66.6948127772249\\
-9.21566516143814	66.6770813392437\\
-9.15834506524738	66.6593498256963\\
-9.10102499249034	66.6416182363956\\
-9.0437049432253	66.6238865711537\\
-8.98638491751077	66.6061548297816\\
-8.92906491540547	66.58842301209\\
-8.87174493696834	66.5706911178887\\
-8.81442498225852	66.5529591469868\\
-8.75710505133539	66.5352270991928\\
-8.69978514425855	66.5174949743144\\
-8.64246526108794	66.4997627721583\\
-8.58514540188381	66.4820304925299\\
-8.52782556670634	66.4642981352352\\
-8.47050575561599	66.446565700079\\
-8.41318596867347	66.4288331868656\\
-8.35586620593974	66.4111005953983\\
-8.29854646747595	66.3933679254796\\
-8.24122675334353	66.3756351769116\\
-8.18390706360398	66.3579023494957\\
-8.12658739831927	66.340169443032\\
-8.06926775755165	66.3224364573198\\
-8.01194814136353	66.3047033921576\\
-7.95462854981755	66.2869702473434\\
-7.89730898297652	66.2692370226745\\
-7.83998944090351	66.2515037179475\\
-7.782669923662	66.2337703329576\\
-7.72535043131558	66.2160368674996\\
-7.66803096392808	66.1983033213677\\
-7.61071152156361	66.180569694355\\
-7.5533921042865	66.1628359862539\\
-7.49607271216137	66.1451021968561\\
-7.43875333920411	66.1273683455038\\
-7.38143398815779	66.1096344233311\\
-7.32411466245868	66.0919004192316\\
-7.26679536217237	66.0741663329939\\
-7.20947608736464	66.0564321644056\\
-7.15215683810147	66.0386979132541\\
-7.0948376144493	66.0209635793249\\
-7.03751841647482	66.0032291624029\\
-6.98019924424491	65.9854946622724\\
-6.92288009782683	65.9677600787165\\
-6.86556097728784	65.9500254115181\\
-6.8082418826956	65.9322906604591\\
-6.75092281411801	65.9145558253204\\
-6.69360377162324	65.8968209058821\\
-6.63628475527977	65.8790859019233\\
-6.57896576515635	65.8613508132223\\
-6.52164680132198	65.8436156395566\\
-6.46432786384588	65.8258803807028\\
-6.40700895279758	65.8081450364367\\
-6.34969006824661	65.790409606534\\
-6.29237121026333	65.7726740907679\\
-6.23505237891808	65.7549384889113\\
-6.17773357428132	65.7372028007371\\
-6.12041479642414	65.7194670260159\\
-6.06309605166466	65.7017311443294\\
-6.00577733382777	65.6839951756349\\
-5.94845864298491	65.6662591197018\\
-5.89113997920806	65.6485229762981\\
-5.83382134256951	65.6307867451906\\
-5.77650273314186	65.6130504261452\\
-5.71918415099799	65.5953140189268\\
-5.66186559621107	65.5775775232995\\
-5.60454706885455	65.5598409390263\\
-5.54722856900218	65.5421042658694\\
-5.48991009672753	65.5243675035916\\
-5.4325916521054	65.5066306519516\\
-5.37527323521042	65.4888937107087\\
-5.31795484611751	65.4711566796213\\
-5.26063648490189	65.4534195584469\\
-5.20331815163906	65.435682346942\\
-5.14599984640485	65.417945044862\\
-5.08868156927539	65.4002076519614\\
-5.03136332032709	65.3824701679938\\
-4.97404509963667	65.3647325927118\\
-4.91672690728118	65.3469949258669\\
-4.85940874333795	65.3292571672098\\
-4.80209060788462	65.3115193164902\\
-4.74477250099916	65.2937813734565\\
-4.68745442275983	65.2760433378564\\
-4.63013637324522	65.2583052094365\\
-4.57281835253421	65.2405669879424\\
-4.51550036070604	65.2228286731187\\
-4.45818239784023	65.2050902647089\\
-4.40086446401662	65.1873517624555\\
-4.3435465593154	65.1696131661001\\
-4.28622868381704	65.151874475383\\
-4.22891083760237	65.1341356900438\\
-4.17159302075253	65.1163968098207\\
-4.114275233349	65.0986578344511\\
-4.05695747547357	65.0809187636712\\
-3.99963974720837	65.0631795972163\\
-3.94232204863584	65.0454403348204\\
-3.88500437983878	65.0277009762167\\
-3.82768674090032	65.0099615211371\\
-3.77036913190391	64.9922219693126\\
-3.71305155293334	64.974482320473\\
-3.65573400407273	64.9567425743471\\
-3.59841648540651	64.9390027306627\\
-3.54109899701956	64.9212627891461\\
-3.48378153899575	64.903522749527\\
-3.42646411142181	64.8857826115256\\
-3.36914671438368	64.8680423748651\\
-3.31182934796756	64.8503020392673\\
-3.25451201225995	64.8325616044536\\
-3.19719470734757	64.8148210701442\\
-3.13987743331781	64.7970804360575\\
-3.08256019025841	64.7793397019107\\
-3.02524297825738	64.7615988674199\\
-2.96792579740305	64.7438579323005\\
-2.91060864778414	64.7261168962663\\
-2.85329152948952	64.7083757590311\\
-2.79597444260881	64.6906345203057\\
-2.73865738723179	64.6728931798009\\
-2.68134036344863	64.655151737226\\
-2.62402337134987	64.637410192289\\
-2.56670641102642	64.619668544697\\
-2.50938948227857	64.6019267950957\\
-2.45207258548895	64.5841849422497\\
-2.39475572074962	64.5664429858623\\
-2.33743888815301	64.5487009256355\\
-2.28012208779192	64.5309587612701\\
-2.22280531975952	64.513216492466\\
-2.16548858414935	64.4954741189214\\
-2.10817188105542	64.4777316403335\\
-2.05085521057201	64.4599890563983\\
-1.99353857279385	64.4422463668106\\
-1.93622196781605	64.4245035712637\\
-1.87890539573411	64.4067606694499\\
-1.82158885664395	64.3890176610599\\
-1.76427235064133	64.3712745457852\\
-1.70695587782353	64.3535313233122\\
-1.6496394382877	64.3357879933278\\
-1.59232303213092	64.3180445555191\\
-1.53500665945137	64.3003010095697\\
-1.47769032034753	64.2825573551621\\
-1.42037401491813	64.2648135919783\\
-1.36305774326237	64.2470697196985\\
-1.30574150547973	64.229325738002\\
-1.24842530167028	64.2115816465665\\
-1.1911091319344	64.1938374450683\\
-1.13379299637286	64.1760931331828\\
-1.07647689508692	64.1583487105836\\
-1.01916082817824	64.140604176943\\
-0.961844795748976	64.122859531932\\
-0.904528797901643	64.1051147752201\\
-0.847212834739251	64.0873699064754\\
-0.789896906365204	64.0696249253646\\
-0.732581012883119	64.0518798315539\\
-0.67526515439734	64.0341346247071\\
-0.617949331012612	64.0163893044865\\
-0.56063354283314	63.9986438705564\\
-0.503317789965564	63.9808983225733\\
-0.446002072515777	63.9631526601958\\
-0.388686390590247	63.9454068830809\\
-0.331370744295941	63.9276609908839\\
-0.274055133740417	63.9099149832583\\
-0.216739559031954	63.8921688598552\\
-0.159424020278221	63.8744226203277\\
-0.102108517587715	63.8566762643261\\
-0.0447930510697049	63.8389297914984\\
0.0125223791658612	63.8211832014904\\
0.069837773008724	63.8034364939468\\
0.127153130348112	63.7856896685108\\
0.184468451072988	63.7679427248245\\
0.241783735072025	63.7501956625293\\
0.299098982232816	63.732448481263\\
0.356414192442824	63.7147011806631\\
0.413729365589527	63.6969537603671\\
0.471044501558912	63.6792062200077\\
0.528359600236954	63.6614585592174\\
0.585674661509168	63.6437107776275\\
0.64298968526059	63.6259628748676\\
0.700304671375725	63.6082148505657\\
0.757619619738593	63.5904667043481\\
0.814934530232797	63.5727184358398\\
0.87224940273822	63.5549700446539\\
0.929564237140456	63.5372215304219\\
0.986879033321523	63.5194728927637\\
1.04419379116292	63.5017241312975\\
1.10150851054563	63.4839752456401\\
1.15882319135012	63.4662262354063\\
1.21613783345247	63.448477100197\\
1.27345243673594	63.4307278396361\\
1.33076700235162	63.4129784574416\\
1.38808152890593	63.3952289491144\\
1.445396036347	63.3774793790693\\
1.50271050448186	63.3597296821023\\
1.56002493318731	63.3419798578168\\
1.61733932233961	63.3242299058141\\
1.67465367181447	63.3064798256939\\
1.73196798148721	63.2887296170546\\
1.78928225123215	63.2709792794915\\
1.8465964809235	63.2532288125994\\
1.90391067043471	63.2354782159708\\
1.96122481963892	63.217727489197\\
2.01853892840848	63.199976631867\\
2.07585299661522	63.1822256435679\\
2.13316702413041	63.1644745238853\\
2.19048101082491	63.1467232724031\\
2.24779495656886	63.1289718887032\\
2.30510886123165	63.1112203723651\\
2.36242272468257	63.0934687229676\\
2.41973654679003	63.0757169400872\\
2.47705032742187	63.0579650232981\\
2.53436406644512	63.0402129721723\\
2.59167776372643	63.0224607862802\\
2.6489914191319	63.0047084651908\\
2.70630503252701	62.9869560084708\\
2.76361860377662	62.9692034156851\\
2.82093213274505	62.9514506863967\\
2.87824561929596	62.9336978201668\\
2.93555906329243	62.9159448165543\\
2.99287246459693	62.8981916751165\\
3.05018582307131	62.8804383954086\\
3.10749913857682	62.8626849769839\\
3.16481241097405	62.8449314193933\\
3.22212564012352	62.8271777221879\\
3.27943882588408	62.8094238849133\\
3.33675196811452	62.7916699071146\\
3.39406506667289	62.7739157883351\\
3.45137812141665	62.7561615281157\\
3.50869113220263	62.7384071259955\\
3.56600409888702	62.7206525815114\\
3.62331702132533	62.7028978941985\\
3.68062989937247	62.6851430635895\\
3.7379427328827	62.6673880892153\\
3.79525552170954	62.6496329706043\\
3.85256826570596	62.6318777072833\\
3.90988096472414	62.6141222987762\\
3.96719361861568	62.5963667446055\\
4.02450622723148	62.5786110442912\\
4.08181879042174	62.5608551973511\\
4.13913130803603	62.5430992033008\\
4.1964437799232	62.525343061654\\
4.25375620593142	62.5075867719218\\
4.31106858590818	62.4898303336134\\
4.36838091970028	62.4720737462357\\
4.4256932071542	62.4543170092945\\
4.48300544811493	62.4365601222909\\
4.54031764242713	62.4188030847249\\
4.59762978993481	62.4010458960944\\
4.65494189048122	62.383288555895\\
4.71225394390889	62.3655310636198\\
4.76956595005988	62.3477734187605\\
4.82687790877509	62.3300156208051\\
4.88418981989499	62.3122576692401\\
4.94150168325909	62.294499563549\\
4.99881349870629	62.2767413032134\\
5.05612526607476	62.2589828877126\\
5.1134369852019	62.2412243165231\\
5.17074865592428	62.2234655891191\\
5.22806027807781	62.2057067049725\\
5.28537185149767	62.187947663553\\
5.34268337601826	62.1701884643276\\
5.39999485147319	62.152429106761\\
5.45730627769526	62.1346695903151\\
5.51461765451656	62.1169099144496\\
5.57192898176837	62.0991500786217\\
5.62924025928157	62.0813900822871\\
5.68655148688551	62.0636299248968\\
5.7438626644091	62.0458696059002\\
5.80117379168045	62.0281091247443\\
5.85848486852685	62.0103484808735\\
5.91579589477542	61.9925876737315\\
5.97310687025172	61.9748267027571\\
6.03041779478033	61.9570655673858\\
6.08772866818519	61.9393042670514\\
6.14503949028979	61.9215428011857\\
6.20235026091617	61.9037811692165\\
6.25966097988595	61.8860193705698\\
6.31697164714259	61.8682574050648\\
6.37428226238322	61.8504952717262\\
6.43159282542686	61.8327329699716\\
6.4889033360917	61.8149704992162\\
6.54621379419514	61.7972078588727\\
6.60352419955371	61.7794450483508\\
6.66083455198277	61.7616820670566\\
6.71814485129712	61.7439189143945\\
6.7754550973107	61.7261555897658\\
6.83276528983637	61.7083920925687\\
6.8900754286862	61.6906284221987\\
6.94738551367132	61.6728645780484\\
7.00469554404014	61.6551005576947\\
7.06200552016388	61.6373363623373\\
7.119315441851	61.6195719913601\\
7.17662530890902	61.601807444144\\
7.23393512114452	61.584042720067\\
7.29124487836323	61.5662778185043\\
7.34855458036992	61.5485127388281\\
7.4058642269682	61.5307474804066\\
7.46317381796094	61.5129820426061\\
7.52048335315004	61.4952164247894\\
7.5777928323364	61.4774506263162\\
7.63510225532018	61.459684646544\\
7.69241162190047	61.4419184848267\\
7.7497209318754	61.4241521405151\\
7.80703018504222	61.4063856129574\\
7.86433938119698	61.3886189014976\\
7.92164852013479	61.370852005477\\
7.97895760164981	61.3530849242337\\
8.03626662553533	61.3353176571031\\
8.0935755915834	61.3175502034167\\
8.15088449958627	61.2997825625063\\
8.20819334933294	61.2820147336937\\
8.26550214061252	61.2642467163009\\
8.32281087321452	61.246478509651\\
8.38011954692453	61.2287101130548\\
8.43742816152994	61.2109415258288\\
8.49473671681574	61.1931727472817\\
8.55204521256437	61.1754037767142\\
8.60935364856032	61.1576346134335\\
8.6666620245837	61.1398652567326\\
8.72397034041514	61.1220957059064\\
8.78127859583425	61.1043259602465\\
8.83858679061954	61.0865560190409\\
8.89589492454886	61.0687858815755\\
8.95320299739892	61.0510155471326\\
9.01051100894524	61.0332450149907\\
9.06781895896135	61.0154742844218\\
9.12512684721978	60.9977033546949\\
9.18243467349235	60.9799322250765\\
9.23974243754987	60.9621608948301\\
9.29705013916218	60.9443893632159\\
9.35435777809742	60.9266176294888\\
9.41166535412314	60.9088456929016\\
9.46897286700533	60.8910735527025\\
9.52628031650896	60.8733012081361\\
9.58358770239778	60.8555286584431\\
9.64089502443448	60.8377559028609\\
9.69820228238038	60.8199829406227\\
9.75550947599723	60.8022097709627\\
9.81281660504267	60.7844363931023\\
9.87012366927456	60.7666628062633\\
9.92743066844944	60.7488890096636\\
9.9847376023227	60.731115002517\\
10.0420444706485	60.7133407840339\\
10.0993512731798	60.6955663534203\\
10.1566580096683	60.6777917098783\\
10.2139646798643	60.6600168526062\\
10.271271283517	60.6422417807979\\
10.3285778203754	60.6244664936469\\
10.3858842907093	60.6066909920262\\
10.4431906937399	60.5889152734276\\
10.5004970292114	60.5711393370295\\
10.557803296866	60.553363182004\\
10.6151094964453	60.5355868075205\\
10.6724156276899	60.5178102127457\\
10.7297216903382	60.5000333968402\\
10.7870276843194	60.4822563595776\\
10.844841123662	60.466206243336\\
10.9026545003959	60.4501559015754\\
10.9604678143185	60.4341053335703\\
11.0182810652265	60.4180545385917\\
11.0760942529156	60.402003515907\\
11.1339073771805	60.3859522647803\\
11.1917204378149	60.3699007844721\\
11.2495334346115	60.3538490742395\\
11.3073463673622	60.337797133336\\
11.3651592358576	60.3217449610117\\
11.4229720398875	60.3056925565127\\
11.4807847792407	60.2896399190819\\
11.5385974537048	60.2735870479583\\
11.5964100630665	60.2575339423775\\
11.6542226071115	60.2414806015712\\
11.7120350856245	60.2254270247677\\
11.769847498389	60.2093732111913\\
11.8276598451876	60.1933191600628\\
11.8854721325824	60.1772648950164\\
11.9432843535733	60.1612103908477\\
12.0010965079397	60.1451556467663\\
12.05890859343	60.1291006546686\\
12.1167206118513	60.1130454210653\\
12.1745325629796	60.0969899451541\\
12.23234444659	60.0809342261288\\
12.2901562624862	60.0648782632867\\
12.3479680104111	60.0488220557064\\
12.4057796901366	60.0327656025699\\
12.4635913014331	60.0167089030553\\
12.5214028440701	60.0006519563366\\
12.579214317816	59.9845947615838\\
12.6370257224378	59.9685373179626\\
12.6948370577017	59.952479624635\\
12.7526483233725	59.9364216807585\\
12.8104594567119	59.9203632604745\\
12.8682704390657	59.9043042966444\\
12.9260812475993	59.8882447070892\\
12.9838918691836	59.8721844445747\\
13.0417023024187	59.8561235040923\\
13.0995125417413	59.8400618656498\\
13.1573226744711	59.8239998435552\\
13.2151327356735	59.8079375640229\\
13.272942725103	59.7918750261735\\
13.3307526425116	59.775812229119\\
13.3885624876513	59.7597491719716\\
13.4463722602725	59.7436858538372\\
13.5041819601241	59.7276222738171\\
13.561991586954	59.7115584310081\\
13.6198011405086	59.6954943245028\\
13.6776106004563	59.6794298811401\\
13.7354199866176	59.6633651722521\\
13.7932292987352	59.6473001969177\\
13.8510385365505	59.6312349542114\\
13.9088476999501	59.6151694437299\\
13.9666567885266	59.5991036640114\\
14.0244658020172	59.5830376141159\\
14.0822747401574	59.5669712930965\\
14.1400836026825	59.5509047000054\\
14.1978923893252	59.5348378338861\\
14.2557010998175	59.5187706937791\\
14.3135097338899	59.5027032787201\\
14.3713182912721	59.486635587741\\
14.4291267716916	59.4705676198676\\
14.4869351748747	59.4544993741195\\
14.5447435005463	59.4384308495125\\
14.60255174843	59.4223620450574\\
14.660359918248	59.4062929597599\\
14.7181680097209	59.3902235926205\\
14.775976022568	59.3741539426347\\
14.8337839565071	59.3580840087926\\
14.8915918112546	59.3420137900792\\
14.9493995865252	59.3259432854741\\
15.0072072820323	59.3098724939518\\
15.0650148974878	59.2938014144811\\
15.122822432602	59.2777300460261\\
15.1806298870837	59.2616583875445\\
15.2384372606401	59.2455864379892\\
15.2962445529771	59.2295141963077\\
15.3540517637988	59.2134416614419\\
15.4118588928079	59.197368832328\\
15.4696659397055	59.1812957078967\\
15.5274729041911	59.1652222870734\\
15.5852797859626	59.1491485687775\\
15.6430865848898	59.1330745525468\\
15.700893300494	59.1170002366654\\
15.7586999324683	59.1009256200358\\
15.8165064805041	59.0848507015543\\
15.8743129442911	59.0687754801115\\
15.93211932352	59.0526999546007\\
15.9899256178748	59.0366241238923\\
16.0477318270404	59.0205479868591\\
16.1055379506997	59.0044715423679\\
16.1633439885344	58.9883947892797\\
16.221149940224	58.972317726449\\
16.2789558054465	58.9562403527246\\
16.3367615838782	58.9401626669488\\
16.3945672751934	58.9240846679575\\
16.452372879065	58.9080063545808\\
16.5101783951644	58.8919277256441\\
16.5679838231602	58.8758487799629\\
16.6257891627204	58.8597695163498\\
16.6835944135103	58.8436899336091\\
16.7413995751933	58.8276100305372\\
16.7992046474311	58.811529805925\\
16.8570096298839	58.7954492585576\\
16.9148145222095	58.7793683872123\\
16.9726193240646	58.763287190662\\
17.0304240351037	58.7472056676716\\
17.0882286549792	58.7311238169993\\
17.1460331833418	58.7150416373965\\
17.2038376198402	58.6989591276077\\
17.261641964121	58.6828762863704\\
17.3194462158291	58.6667931124154\\
17.3772503746072	58.6507096044662\\
17.4350544400963	58.6346257612397\\
17.4928584119351	58.6185415814454\\
17.5506622897606	58.6024570637857\\
17.6084660748055	58.586372212699\\
17.6662697651045	58.5702870211301\\
17.7240733602881	58.5542014877582\\
17.7818768599851	58.5381156112581\\
17.8396802638224	58.5220293902966\\
17.8974835714237	58.5059428235296\\
17.9552867824119	58.48985590961\\
18.0130898964069	58.4737686471803\\
18.0708929130261	58.4576810348739\\
18.1286958318837	58.4415930713131\\
18.1864986525961	58.4255047551273\\
18.2443013747744	58.4094160849283\\
18.3021039980281	58.3933270593207\\
18.3599065219643	58.3772376769024\\
18.4177089461879	58.3611479362622\\
18.4755112703016	58.3450578359811\\
18.5333134939047	58.3289673746285\\
18.5911156165963	58.3128765507731\\
18.6489176379689	58.2967853629599\\
18.7067195576164	58.2806938097388\\
18.7645213751326	58.26460188966\\
18.8223230901061	58.2485096012545\\
18.8801247021233	58.2324169430462\\
18.9379262107682	58.2163239135499\\
18.9957276156224	58.2002305112717\\
19.0535289162647	58.1841367347089\\
19.111330112272	58.1680425823508\\
19.1691312032184	58.1519480526775\\
19.2269321894475	58.1358531469323\\
19.2847330699681	58.1197578615654\\
19.3425338441355	58.1036621942708\\
19.4003345115137	58.0875661434933\\
19.4581350716644	58.0714697076686\\
19.5159355241467	58.0553728852229\\
19.5737358685163	58.0392756745718\\
19.6315361043276	58.0231780741244\\
19.6893362311316	58.0070800822795\\
19.7471362484769	57.9909816974263\\
19.8049361559094	57.9748829179446\\
19.8627359529721	57.9587837422044\\
19.920535639205	57.942684168565\\
19.9783352141459	57.926584195377\\
20.0361346773296	57.9104838209814\\
20.0939340282882	57.8943830437095\\
20.1517332665513	57.8782818618832\\
20.2095323916455	57.8621802738139\\
20.2673314030942	57.8460782778026\\
20.3251303004184	57.8299758721404\\
20.3829290831358	57.8138730551079\\
20.4407277507615	57.7977698249757\\
20.4985263028075	57.7816661800035\\
20.5563247387828	57.7655621184411\\
20.6141230581936	57.7494576385273\\
20.6719212605428	57.7333527384905\\
20.7297193453306	57.7172474165482\\
20.7875173120539	57.7011416709073\\
20.8453151602067	57.6850354997636\\
20.9031128892797	57.6689289013021\\
20.9609104987607	57.6528218736966\\
21.0187079881342	57.6367144151098\\
21.0765053568815	57.6206065236932\\
21.1343026044816	57.6044981975901\\
21.1920997304098	57.5883894349298\\
21.2498967341368	57.5722802338267\\
21.3076936151313	57.5561705923872\\
21.3654903728581	57.5400605087045\\
21.4232870067791	57.5239499808608\\
21.4810835163527	57.5078390069265\\
21.5388799010339	57.4917275849599\\
21.5966761602743	57.4756157130074\\
21.6544722935973	57.4595033893726\\
21.7122683004359	57.4433906120358\\
21.7700641802232	57.4272773789767\\
21.8278599323885	57.4111636881628\\
21.885655556358	57.3950495375499\\
21.9434510515546	57.3789349250823\\
22.0012464173979	57.3628198486926\\
22.0590416532869	57.3467043062403\\
22.1168367586416	57.3305882956597\\
22.1746317328773	57.3144718148684\\
22.2324265754068	57.2983548617756\\
22.2902212856385	57.2822374342754\\
22.3480158629773	57.266119530248\\
22.4058103068239	57.2500011475604\\
22.4636046165753	57.2338822840658\\
22.5213987916246	57.2177629376037\\
22.5791928313611	57.2016431059996\\
22.6369867351699	57.1855227870655\\
22.6947805024322	57.1694019785986\\
22.7525741325254	57.1532806783826\\
22.8103676248225	57.1371588841864\\
22.8681609786926	57.1210365937647\\
22.9259541935008	57.1049138048578\\
22.9837472686077	57.0887905151908\\
23.04154020337	57.0726667224744\\
23.09933299714	57.0565424244043\\
23.157125649266	57.0404176186612\\
23.2149181590915	57.0242923029105\\
23.2727105259563	57.0081664748024\\
23.3305027491953	56.9920401319718\\
23.3882948281393	56.9759132720379\\
23.4460867621146	56.9597858926042\\
23.5038785504429	56.9436579912585\\
23.5616701924414	56.9275295655724\\
23.6194616874229	56.9114006131014\\
23.6772530346953	56.8952711313849\\
23.7350442335621	56.8791411179461\\
23.792835283322	56.8630105702913\\
23.8506261832691	56.8468794859103\\
23.9084169326925	56.8307478622761\\
23.9662075308768	56.8146156968448\\
24.0239979771015	56.7984829870554\\
24.0817882706413	56.7823497303294\\
24.139578410766	56.7662159240713\\
24.1973683967442	56.750081565682\\
24.2551582278318	56.7339466525162\\
24.3129479032835	56.7178111819253\\
24.3707374223488	56.7016751512425\\
24.4285267842721	56.6855385577825\\
24.4863159882927	56.6694013988421\\
24.5441050336445	56.6532636716993\\
24.6018939195557	56.6371253736127\\
24.6596826452502	56.620986501824\\
24.7174712099457	56.6048470535549\\
24.7752596128548	56.588707026008\\
24.8330478531844	56.5725664163663\\
24.890835930136	56.5564252217935\\
24.9486238429054	56.5402834394335\\
25.0064115906827	56.52414106641\\
25.0641991726525	56.5079980998275\\
25.1219865879942	56.491854536772\\
25.17977383588	56.4757103743043\\
25.237560915477	56.4595656094672\\
25.2953478259436	56.4434202392722\\
25.3531345664378	56.4272742607311\\
25.4109211361092	56.4111276708245\\
25.4687075341007	56.3949804665101\\
25.5264937595493	56.3788326447249\\
25.5842798115858	56.3626842023841\\
25.6420656893348	56.3465351363809\\
25.6998513919146	56.3303854435863\\
25.7576369184371	56.3142351208491\\
25.8154222680078	56.2980841649954\\
25.8732074397257	56.2819325728281\\
25.9309924326832	56.2657803411279\\
25.9887772540877	56.2496274957052\\
26.0465619133989	56.2334740704248\\
26.1043463911883	56.2173199958116\\
26.1621306865218	56.2011652685525\\
26.2199147984581	56.1850098853096\\
26.2776987260489	56.1688538427191\\
26.3354824683389	56.1526971373939\\
26.3932660243665	56.1365397659245\\
26.4510493931625	56.1203817248741\\
26.5088325737504	56.104223010781\\
26.5666155651466	56.0880636201581\\
26.6243983663601	56.071903549492\\
26.682180976392	56.0557427952429\\
26.7399633942366	56.039581353846\\
26.7977456188806	56.0234192217096\\
26.8555276493028	56.0072563952152\\
26.9133094844745	55.9910928707174\\
26.971091123359	55.974928644543\\
27.0288725649121	55.9587637129919\\
27.0866538080812	55.9425980723357\\
27.1444348519364	55.9264317192835\\
27.2022156952788	55.910264649585\\
27.2599963370319	55.8940968594268\\
27.3177767761109	55.8779283449668\\
27.3755570114224	55.861759102333\\
27.4333370418649	55.845589127625\\
27.4911168665323	55.8294184176405\\
27.5488964841019	55.8132469676896\\
27.6066758934463	55.7970747737811\\
27.664455093429	55.7809018318918\\
27.7222340829056	55.7647281379704\\
27.7800128607222	55.7485536879326\\
27.8377914257158	55.7323784776625\\
27.8955697767144	55.7162025030124\\
27.9533479125367	55.7000257598021\\
28.011125831992	55.6838482438179\\
28.0689035338805	55.6676699508151\\
28.1266810169927	55.6514908765145\\
28.1844582801091	55.6353110166024\\
28.2422353220013	55.6191303667334\\
28.3004717128611	55.6046900488826\\
28.3582487547533	55.5885093990136\\
28.416485145613	55.5740690811627\\
28.4747213348728	55.5596279503034\\
28.5329573215312	55.5451860024455\\
28.591193104578	55.5307432335657\\
28.6494286874162	55.5162996574329\\
28.7076640646011	55.5018552521445\\
28.7658992351002	55.4874100135887\\
28.824134197873	55.4729639376215\\
28.8823689518709	55.4585170200679\\
28.9406034960377	55.4440692567223\\
28.9988378293087	55.4296206433465\\
29.0570719506112	55.4151711756704\\
29.1153058588643	55.4007208493914\\
29.1735395529787	55.3862696601742\\
29.2317730318567	55.3718176036503\\
29.2900062943922	55.3573646754188\\
29.3482393394705	55.342910871044\\
29.4064721659678	55.3284561860546\\
29.4647047727517	55.3140006159463\\
29.5229371586808	55.2995441561792\\
29.5811693226052	55.2850868021792\\
29.6394012633654	55.2706285493351\\
29.6976329797929	55.2561693930006\\
29.7558644707102	55.2417093284935\\
29.81409573493	55.2272483510935\\
29.8723267712558	55.2127864560438\\
29.9305575784813	55.1983236385499\\
29.9887881553951	55.1838598937966\\
30.0470185007672	55.1693952168959\\
30.1052486133622	55.1549296029382\\
30.1634784919346	55.1404630469748\\
30.2217081352289	55.1259955440173\\
30.2799375227485	55.1115270116421\\
30.3381666616252	55.0970574786271\\
30.3963954230687	55.0825864268078\\
30.4541639170969	55.0663752856477\\
30.5123926785404	55.0519042338284\\
30.5706211968023	55.0374322035276\\
30.6288494705522	55.0229591894634\\
30.6870774984494	55.0084851863129\\
30.7453052791412	54.9940101887062\\
30.803532811259	54.9795341912114\\
30.861759919746	54.9650564898316\\
30.9199867768889	54.9505777776216\\
30.978213381289	54.9360980490318\\
31.0364397315358	54.9216172984665\\
31.0946658265057	54.9071355214843\\
31.1528916644655	54.8926527111951\\
31.2111172811023	54.8781690111408\\
31.2693426378261	54.8636842662557\\
31.3275677331654	54.849198470705\\
31.3857925656358	54.8347116186044\\
31.4440171337406	54.8202237040198\\
31.502241435969	54.8057347209629\\
31.5604654707987	54.791244663401\\
31.6186892366939	54.7767535252477\\
31.6769127321047	54.7622613003615\\
31.7351359554678	54.7477679825493\\
31.7933589052065	54.7332735655645\\
31.8515815797298	54.7187780431058\\
31.9098039774331	54.7042814088176\\
31.968026096697	54.6897836562879\\
32.0262479358882	54.6752847790488\\
32.0844694971839	54.6607847859354\\
32.1426907750965	54.646283655006\\
32.2009117679482	54.6317813796206\\
32.25913247429	54.6172779540574\\
32.3173528921702	54.6027733705799\\
32.3755730198834	54.5882676224415\\
32.4337928556724	54.573760702689\\
32.4920123977821	54.5592526043801\\
32.5502316460775	54.5447433270752\\
32.6084505971437	54.5302328571741\\
32.666669249474	54.5157211887365\\
32.7248876009428	54.5012083133407\\
32.7831056497134	54.4866942237259\\
32.8413232926106	54.472178506193\\
32.8995406290745	54.4576615597149\\
32.9577576814589	54.4431434740396\\
33.0159744236168	54.428624144423\\
33.0741908536225	54.4141035632571\\
33.1324069695332	54.3995817228686\\
33.1906227693875	54.3850586155109\\
33.2488382512052	54.3705342333643\\
33.3070534129873	54.3560085685368\\
33.3652682527158	54.3414816130614\\
33.4234827683532	54.3269533588956\\
33.4816969578423	54.3124237979206\\
33.5399108204771	54.2978929274326\\
33.5981243527964	54.2833607336922\\
33.6563375526759	54.2688272083186\\
33.7145503410768	54.2542920348902\\
33.7727627927334	54.239755512881\\
33.8309749054653	54.2252176336929\\
33.8891866770704	54.2106783886439\\
33.9473982290203	54.1961382641745\\
34.0056094353856	54.1815967562232\\
34.0638202938982	54.1670538558512\\
34.1220307933504	54.1525095183438\\
34.180240940344	54.1379637702717\\
34.2384507325411	54.1234166024244\\
34.2966601675815	54.1088680055068\\
34.3548691925209	54.0943177678592\\
34.4130778555192	54.0797660823227\\
34.4712861878865	54.0652130742826\\
34.5294941532477	54.0506585983898\\
34.5877017407606	54.0361026114453\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
59.8529995354486	57.8743879805581\\
59.8422161943727	57.8639611135674\\
59.8314328532968	57.8535342465767\\
59.820649512221	57.843107379586\\
59.8098661711451	57.8326805125953\\
59.7990828300693	57.8222536456046\\
59.7882994889934	57.8118267786139\\
59.7775161479176	57.8013999116232\\
59.7667328068417	57.7909730446325\\
59.7559494657658	57.7805461776418\\
59.74516612469	57.7701193106511\\
59.7343827836141	57.7596924436604\\
59.7235994425383	57.7492655766697\\
59.7128161014624	57.738838709679\\
59.7020327603866	57.7284118426883\\
59.6912494193107	57.7179849756976\\
59.6804660782348	57.7075581087069\\
59.669682737159	57.6971312417162\\
59.6588993960831	57.6867043747255\\
59.6481160550073	57.6762775077348\\
59.6373327139314	57.6658506407441\\
59.6265493728556	57.6554237737534\\
59.6157660317797	57.6449969067627\\
59.6049826907038	57.634570039772\\
59.594199349628	57.6241431727813\\
59.5834160085521	57.6137163057906\\
59.5726326674763	57.6032894387999\\
59.5618493264004	57.5928625718092\\
59.5510659853246	57.5824357048185\\
59.5402826442487	57.5720088378278\\
59.5294993031728	57.5615819708371\\
59.518715962097	57.5511551038464\\
59.5079326210211	57.5407282368557\\
59.4971492799453	57.530301369865\\
59.4863659388694	57.5198745028743\\
59.4755825977936	57.5094476358836\\
59.4647992567177	57.4990207688929\\
59.4540159156418	57.4885939019022\\
59.443232574566	57.4781670349115\\
59.4324492334901	57.4677401679208\\
59.4216658924143	57.4573133009301\\
59.4108825513384	57.4468864339394\\
59.4000992102626	57.4364595669487\\
59.3893158691867	57.426032699958\\
59.3785325281108	57.4156058329673\\
59.367749187035	57.4051789659766\\
59.3569658459591	57.3947520989859\\
59.3461825048833	57.3843252319952\\
59.3353991638074	57.3738983650045\\
59.3246158227316	57.3634714980138\\
59.3138324816557	57.3530446310231\\
59.3030491405798	57.3426177640324\\
59.292265799504	57.3321908970417\\
59.2814824584281	57.321764030051\\
59.2706991173523	57.3113371630603\\
59.2599157762764	57.3009102960696\\
59.2491324352006	57.2904834290789\\
59.2383490941247	57.2800565620882\\
59.2275657530488	57.2696296950975\\
59.216782411973	57.2592028281068\\
59.2059990708971	57.2487759611161\\
59.1952157298213	57.2383490941254\\
59.1844323887454	57.2279222271347\\
59.1736490476695	57.217495360144\\
59.1628657065937	57.2070684931533\\
59.1520823655178	57.1966416261626\\
59.141299024442	57.1862147591719\\
59.1305156833661	57.1757878921811\\
59.1197323422903	57.1653610251904\\
59.1089490012144	57.1549341581997\\
59.0981656601385	57.144507291209\\
59.0873823190627	57.1340804242183\\
59.0765989779868	57.1236535572276\\
59.065815636911	57.1132266902369\\
59.0550322958351	57.1027998232462\\
59.0442489547593	57.0923729562555\\
59.0334656136834	57.0819460892648\\
59.0226822726075	57.0715192222741\\
59.0118989315317	57.0610923552834\\
59.0011155904558	57.0506654882927\\
58.99033224938	57.040238621302\\
58.9795489083041	57.0298117543113\\
58.9687655672283	57.0193848873206\\
58.9579822261524	57.0089580203299\\
58.9471988850765	56.9985311533392\\
58.9364155440007	56.9881042863485\\
58.9256322029248	56.9776774193578\\
58.914848861849	56.967250552367\\
58.9040655207731	56.9568236853763\\
58.8932821796973	56.9463968183856\\
58.8824988386214	56.9359699513949\\
58.8717154975455	56.9255430844042\\
58.8609321564697	56.9151162174135\\
58.8501488153938	56.9046893504228\\
58.839365474318	56.8942624834321\\
58.8285821332421	56.8838356164414\\
58.8177987921663	56.8734087494507\\
58.8070154510904	56.86298188246\\
58.7962321100145	56.8525550154693\\
58.7854487689387	56.8421281484786\\
58.7746654278628	56.8317012814879\\
58.763882086787	56.8212744144972\\
58.7530987457111	56.8108475475065\\
58.7423154046353	56.8004206805158\\
58.7315320635594	56.7899938135251\\
58.7207487224835	56.7795669465344\\
58.7099653814077	56.7691400795437\\
58.6991820403318	56.7587132125529\\
58.688398699256	56.7482863455622\\
58.6776153581801	56.7378594785715\\
58.6668320171043	56.7274326115808\\
58.6560486760284	56.7170057445901\\
58.6452653349525	56.7065788775994\\
58.6344819938767	56.6961520106087\\
58.6236986528008	56.685725143618\\
58.612915311725	56.6752982766273\\
58.6021319706491	56.6648714096366\\
58.5913486295733	56.6544445426459\\
58.5805652884974	56.6440176756552\\
58.5697819474215	56.6335908086645\\
58.5589986063457	56.6231639416738\\
58.5482152652698	56.6127370746831\\
58.537431924194	56.6023102076924\\
58.5266485831181	56.5918833407017\\
58.5158652420423	56.581456473711\\
58.5050819009664	56.5710296067203\\
58.4942985598905	56.5606027397295\\
58.4835152188147	56.5501758727388\\
58.4727318777388	56.5397490057481\\
58.461948536663	56.5293221387574\\
58.4511651955871	56.5188952717667\\
58.4403818545113	56.508468404776\\
58.4295985134354	56.4980415377853\\
58.4188151723595	56.4876146707946\\
58.4080318312837	56.4771878038039\\
58.3972484902078	56.4667609368132\\
58.386465149132	56.4563340698225\\
58.3756818080561	56.4459072028318\\
58.3648984669803	56.4354803358411\\
58.3541151259044	56.4250534688504\\
58.3433317848285	56.4146266018597\\
58.3325484437527	56.404199734869\\
58.3217651026768	56.3937728678783\\
58.310981761601	56.3833460008876\\
58.3001984205251	56.3729191338969\\
58.2894150794492	56.3624922669062\\
58.2786317383734	56.3520653999154\\
58.2678483972975	56.3416385329247\\
58.2570650562217	56.331211665934\\
58.2462817151458	56.3207847989433\\
58.23549837407	56.3103579319526\\
58.2247150329941	56.2999310649619\\
58.2139316919182	56.2895041979712\\
58.2031483508424	56.2790773309805\\
58.1923650097665	56.2686504639898\\
58.1815816686907	56.2582235969991\\
58.1707983276148	56.2477967300084\\
58.160014986539	56.2373698630177\\
58.1492316454631	56.226942996027\\
58.1384483043872	56.2165161290363\\
58.1276649633114	56.2060892620456\\
58.1168816222355	56.1956623950549\\
58.1060982811597	56.1852355280642\\
58.0953149400838	56.1748086610735\\
58.084531599008	56.1643817940828\\
58.0737482579321	56.153954927092\\
58.0629649168562	56.1435280601013\\
58.0521815757804	56.1331011931106\\
58.0413982347045	56.1226743261199\\
58.0306148936287	56.1122474591292\\
58.0198315525528	56.1018205921385\\
58.009048211477	56.0913937251478\\
57.9982648704011	56.0809668581571\\
57.9874815293252	56.0705399911664\\
57.9766981882494	56.0601131241757\\
57.9659148471735	56.049686257185\\
57.9551315060977	56.0392593901943\\
57.9443481650218	56.0288325232036\\
57.933564823946	56.0184056562129\\
57.9227814828701	56.0079787892222\\
57.9119981417942	55.9975519222315\\
57.9012148007184	55.9871250552408\\
57.8904314596425	55.9766981882501\\
57.8796481185667	55.9662713212594\\
57.8688647774908	55.9558444542687\\
57.858081436415	55.9454175872779\\
57.8472980953391	55.9349907202872\\
57.8365147542632	55.9245638532965\\
57.8257314131874	55.9141369863058\\
57.8149480721115	55.9037101193151\\
57.8041647310357	55.8932832523244\\
57.7933813899598	55.8828563853337\\
57.782598048884	55.872429518343\\
57.7718147078081	55.8620026513523\\
57.7610313667322	55.8515757843616\\
57.7502480256564	55.8411489173709\\
57.7394646845805	55.8307220503802\\
57.7286813435047	55.8202951833895\\
57.7178980024288	55.8098683163988\\
57.707114661353	55.7994414494081\\
57.6963313202771	55.7890145824174\\
57.6855479792012	55.7785877154267\\
57.6747646381254	55.768160848436\\
57.6639812970495	55.7577339814453\\
57.6531979559737	55.7473071144546\\
57.6424146148978	55.7368802474638\\
57.631631273822	55.7264533804731\\
57.6208479327461	55.7160265134824\\
57.6100645916702	55.7055996464917\\
57.5992812505944	55.695172779501\\
57.5884979095185	55.6847459125103\\
57.5777145684427	55.6743190455196\\
57.5669312273668	55.6638921785289\\
57.556147886291	55.6534653115382\\
57.5453645452151	55.6430384445475\\
57.5345812041392	55.6326115775568\\
57.5237978630634	55.6221847105661\\
57.5130145219875	55.6117578435754\\
57.5022311809117	55.6013309765847\\
57.4914478398358	55.590904109594\\
57.4806644987599	55.5804772426033\\
57.4698811576841	55.5700503756126\\
57.4590978166082	55.5596235086219\\
57.4483144755324	55.5491966416311\\
57.4375311344565	55.5387697746404\\
57.4267477933807	55.5283429076497\\
57.4159644523048	55.517916040659\\
57.4051811112289	55.5074891736683\\
57.3943977701531	55.4970623066776\\
57.3836144290772	55.4866354396869\\
57.3728310880014	55.4762085726962\\
57.3620477469255	55.4657817057055\\
57.3512644058497	55.4553548387148\\
57.3404810647738	55.4449279717241\\
57.3296977236979	55.4345011047334\\
57.3189143826221	55.4240742377427\\
57.3081310415462	55.413647370752\\
57.2973477004704	55.4032205037613\\
57.2865643593945	55.3927936367706\\
57.2757810183187	55.3823667697799\\
57.2649976772428	55.3719399027892\\
57.2542143361669	55.3615130357985\\
57.2434309950911	55.3510861688078\\
57.2326476540152	55.340659301817\\
57.2218643129394	55.3302324348263\\
57.2110809718635	55.3198055678356\\
57.2002976307877	55.3093787008449\\
57.1895142897118	55.2989518338542\\
57.1787309486359	55.2885249668635\\
57.1679476075601	55.2780980998728\\
57.1571642664842	55.2676712328821\\
57.1463809254084	55.2572443658914\\
57.1355975843325	55.2468174989007\\
57.1248142432567	55.23639063191\\
57.1140309021808	55.2259637649193\\
57.1032475611049	55.2155368979286\\
57.0924642200291	55.2051100309379\\
57.0816808789532	55.1946831639472\\
57.0708975378774	55.1842562969565\\
57.0601141968015	55.1738294299658\\
57.0493308557257	55.1634025629751\\
57.0385475146498	55.1529756959844\\
57.0277641735739	55.1425488289936\\
57.0169808324981	55.1321219620029\\
57.0061974914222	55.1216950950122\\
56.9954141503464	55.1112682280215\\
56.9846308092705	55.1008413610308\\
56.9738474681947	55.0904144940401\\
56.9630641271188	55.0799876270494\\
56.9522807860429	55.0695607600587\\
56.9414974449671	55.059133893068\\
56.9307141038912	55.0487070260773\\
56.9199307628154	55.0382801590866\\
56.9091474217395	55.0278532920959\\
56.8983640806637	55.0174264251052\\
56.8875807395878	55.0069995581145\\
56.8767973985119	54.9965726911238\\
56.8660140574361	54.9861458241331\\
56.8552307163602	54.9757189571424\\
56.8444473752844	54.9652920901517\\
56.8336640342085	54.954865223161\\
56.8228806931327	54.9444383561703\\
56.8120973520568	54.9340114891795\\
56.8013140109809	54.9235846221888\\
56.7905306699051	54.9131577551981\\
56.7797473288292	54.9027308882074\\
56.7689639877534	54.8923040212167\\
56.7581806466775	54.881877154226\\
56.7473973056017	54.8714502872353\\
56.7366139645258	54.8610234202446\\
56.7258306234499	54.8505965532539\\
56.7150472823741	54.8401696862632\\
56.7042639412982	54.8297428192725\\
56.6934806002224	54.8193159522818\\
56.6826972591465	54.8088890852911\\
56.6719139180707	54.7984622183004\\
56.6611305769948	54.7880353513097\\
56.6503472359189	54.777608484319\\
56.6395638948431	54.7671816173283\\
56.6287805537672	54.7567547503376\\
56.6179972126914	54.7463278833469\\
56.6072138716155	54.7359010163562\\
56.5964305305396	54.7254741493654\\
56.5856471894638	54.7150472823747\\
56.5748638483879	54.704620415384\\
56.5640805073121	54.6941935483933\\
56.5532971662362	54.6837666814026\\
56.5425138251604	54.6733398144119\\
56.5317304840845	54.6629129474212\\
56.5209471430086	54.6524860804305\\
56.5101638019328	54.6420592134398\\
56.4993804608569	54.6316323464491\\
56.4885971197811	54.6212054794584\\
56.4778137787052	54.6107786124677\\
56.4670304376294	54.600351745477\\
56.4562470965535	54.5899248784863\\
56.4454637554776	54.5794980114956\\
56.4346804144018	54.5690711445049\\
56.4238970733259	54.5586442775142\\
56.4131137322501	54.5482174105235\\
56.4023303911742	54.5377905435328\\
56.3915470500984	54.527363676542\\
56.3807637090225	54.5169368095513\\
56.3699803679466	54.5065099425606\\
56.3591970268708	54.4960830755699\\
56.3484136857949	54.4856562085792\\
56.3376303447191	54.4752293415885\\
56.3268470036432	54.4648024745978\\
56.3160636625674	54.4543756076071\\
56.3052803214915	54.4439487406164\\
56.2944969804156	54.4335218736257\\
56.2837136393398	54.423095006635\\
56.2729302982639	54.4126681396443\\
56.2621469571881	54.4022412726536\\
56.2513636161122	54.3918144056629\\
56.2405802750364	54.3813875386722\\
56.2297969339605	54.3709606716815\\
56.2190135928846	54.3605338046908\\
56.2082302518088	54.3501069377001\\
56.1974469107329	54.3396800707094\\
56.1866635696571	54.3292532037187\\
56.1758802285812	54.3188263367279\\
56.1650968875054	54.3083994697372\\
56.1543135464295	54.2979726027465\\
56.1435302053536	54.2875457357558\\
56.1327468642778	54.2771188687651\\
56.1219635232019	54.2666920017744\\
56.1111801821261	54.2562651347837\\
56.1003968410502	54.245838267793\\
56.0896134999744	54.2354114008023\\
56.0788301588985	54.2249845338116\\
56.0680468178226	54.2145576668209\\
56.0572634767468	54.2041307998302\\
56.0464801356709	54.1937039328395\\
56.0356967945951	54.1832770658488\\
56.0249134535192	54.1728501988581\\
56.0141301124434	54.1624233318674\\
56.0033467713675	54.1519964648767\\
55.9925634302916	54.141569597886\\
55.9817800892158	54.1311427308952\\
55.9709967481399	54.1207158639045\\
55.9602134070641	54.1102889969138\\
55.9494300659882	54.0998621299231\\
55.9386467249124	54.0894352629324\\
55.9278633838365	54.0790083959417\\
55.9170800427606	54.068581528951\\
55.9062967016848	54.0581546619603\\
55.8955133606089	54.0477277949696\\
55.8847300195331	54.0373009279789\\
55.8739466784572	54.0268740609882\\
55.8631633373814	54.0164471939975\\
55.8523799963055	54.0060203270068\\
55.8415966552296	53.9955934600161\\
55.8308133141538	53.9851665930254\\
55.8200299730779	53.9747397260347\\
55.8092466320021	53.964312859044\\
55.7984632909262	53.9538859920533\\
55.7876799498504	53.9434591250626\\
55.7768966087745	53.9330322580719\\
55.7661132676986	53.9226053910811\\
55.7553299266228	53.9121785240904\\
55.7445465855469	53.9017516570997\\
55.7337632444711	53.891324790109\\
55.7229799033952	53.8808979231183\\
55.7121965623193	53.8704710561276\\
55.7014132212435	53.8600441891369\\
55.6906298801676	53.8496173221462\\
55.6798465390918	53.8391904551555\\
55.6690631980159	53.8287635881648\\
55.6582798569401	53.8183367211741\\
55.6474965158642	53.8079098541834\\
55.6367131747883	53.7974829871927\\
55.6259298337125	53.787056120202\\
55.6151464926366	53.7766292532113\\
55.6043631515608	53.7662023862206\\
55.5935798104849	53.7557755192299\\
55.5827964694091	53.7453486522392\\
55.5720131283332	53.7349217852485\\
55.5612297872573	53.7244949182577\\
55.5504464461815	53.714068051267\\
55.5396631051056	53.7036411842763\\
55.5288797640298	53.6932143172856\\
55.5180964229539	53.6827874502949\\
55.5073130818781	53.6723605833042\\
55.4965297408022	53.6619337163135\\
55.4857463997263	53.6515068493228\\
55.4749630586505	53.6410799823321\\
55.4641797175746	53.6306531153414\\
55.4533963764988	53.6202262483507\\
55.4426130354229	53.60979938136\\
55.4318296943471	53.5993725143693\\
55.4210463532712	53.5889456473786\\
55.4102630121953	53.5785187803879\\
55.3994796711195	53.5680919133972\\
55.3886963300436	53.5576650464065\\
55.3779129889678	53.5472381794158\\
55.3671296478919	53.5368113124251\\
55.3563463068161	53.5263844454344\\
55.3455629657402	53.5159575784436\\
55.3347796246643	53.5055307114529\\
55.3239962835885	53.4951038444622\\
55.3132129425126	53.4846769774715\\
55.3024296014368	53.4742501104808\\
55.2916462603609	53.4638232434901\\
55.2808629192851	53.4533963764994\\
55.2700795782092	53.4429695095087\\
55.2592962371333	53.432542642518\\
55.2485128960575	53.4221157755273\\
55.2377295549816	53.4116889085366\\
55.2269462139058	53.4012620415459\\
55.2161628728299	53.3908351745552\\
55.2053795317541	53.3804083075645\\
55.1945961906782	53.3699814405738\\
55.1838128496023	53.3595545735831\\
55.1730295085265	53.3491277065924\\
55.1622461674506	53.3387008396017\\
55.1514628263748	53.328273972611\\
55.1406794852989	53.3178471056203\\
55.1298961442231	53.3074202386295\\
55.1191128031472	53.2969933716388\\
55.1083294620713	53.2865665046481\\
55.0975461209955	53.2761396376574\\
55.0867627799196	53.2657127706667\\
55.0759794388438	53.255285903676\\
55.0651960977679	53.2448590366853\\
55.0544127566921	53.2344321696946\\
55.0436294156162	53.2240053027039\\
55.0328460745403	53.2135784357132\\
55.0220627334645	53.2031515687225\\
55.0112793923886	53.1927247017318\\
55.0004960513128	53.1822978347411\\
54.9897127102369	53.1718709677504\\
54.9789293691611	53.1614441007597\\
54.9681460280852	53.151017233769\\
54.9573626870093	53.1405903667783\\
54.9465793459335	53.1301634997876\\
54.9357960048576	53.1197366327969\\
54.9250126637818	53.1093097658061\\
54.9142293227059	53.0988828988154\\
54.90344598163	53.0884560318247\\
54.8926626405542	53.078029164834\\
54.8818792994783	53.0676022978433\\
54.8710959584025	53.0571754308526\\
54.8603126173266	53.0467485638619\\
54.8495292762508	53.0363216968712\\
54.8387459351749	53.0258948298805\\
54.827962594099	53.0154679628898\\
54.8171792530232	53.0050410958991\\
54.8063959119473	52.9946142289084\\
54.7956125708715	52.9841873619177\\
54.7848292297956	52.973760494927\\
54.7740458887198	52.9633336279363\\
54.7632625476439	52.9529067609456\\
54.752479206568	52.9424798939549\\
54.7416958654922	52.9320530269642\\
54.7309125244163	52.9216261599735\\
54.7201291833405	52.9111992929828\\
54.7093458422646	52.900772425992\\
54.6985625011888	52.8903455590013\\
54.6877791601129	52.8799186920106\\
54.676995819037	52.8694918250199\\
54.6662124779612	52.8590649580292\\
54.6554291368853	52.8486380910385\\
54.6446457958095	52.8382112240478\\
54.6338624547336	52.8277843570571\\
54.6230791136578	52.8173574900664\\
54.6122957725819	52.8069306230757\\
54.601512431506	52.796503756085\\
54.5907290904302	52.7860768890943\\
54.5799457493543	52.7756500221036\\
54.5691624082785	52.7652231551129\\
54.5583790672026	52.7547962881222\\
54.5475957261268	52.7443694211315\\
54.5368123850509	52.7339425541408\\
54.526029043975	52.7235156871501\\
54.5152457028992	52.7130888201593\\
54.5044623618233	52.7026619531686\\
54.4936790207475	52.6922350861779\\
54.4828956796716	52.6818082191872\\
54.4721123385958	52.6713813521965\\
54.4613289975199	52.6609544852058\\
54.450545656444	52.6505276182151\\
54.4397623153682	52.6401007512244\\
54.4289789742923	52.6296738842337\\
54.4181956332165	52.619247017243\\
54.4074122921406	52.6088201502523\\
54.3966289510648	52.5983932832616\\
54.3858456099889	52.5879664162709\\
54.375062268913	52.5775395492802\\
54.3642789278372	52.5671126822895\\
54.3534955867613	52.5566858152988\\
54.3427122456855	52.5462589483081\\
54.3319289046096	52.5358320813174\\
54.3211455635338	52.5254052143267\\
54.3103622224579	52.514978347336\\
54.299578881382	52.5045514803452\\
54.2887955403062	52.4941246133545\\
54.2780121992303	52.4836977463638\\
54.2672288581545	52.4732708793731\\
54.2564455170786	52.4628440123824\\
54.2456621760028	52.4524171453917\\
54.2348788349269	52.441990278401\\
54.224095493851	52.4315634114103\\
54.2133121527752	52.4211365444196\\
54.2025288116993	52.4107096774289\\
54.1917454706235	52.4002828104382\\
54.1809621295476	52.3898559434475\\
54.1701787884718	52.3794290764568\\
54.1593954473959	52.3690022094661\\
54.14861210632	52.3585753424754\\
54.1378287652442	52.3481484754847\\
54.1270454241683	52.337721608494\\
54.1162620830925	52.3272947415033\\
54.1054787420166	52.3168678745126\\
54.0946954009408	52.3064410075219\\
54.0839120598649	52.2960141405311\\
54.073128718789	52.2855872735404\\
54.0623453777132	52.2751604065497\\
54.0515620366373	52.264733539559\\
54.0407786955615	52.2543066725683\\
54.0299953544856	52.2438798055776\\
54.0192120134097	52.2334529385869\\
54.0084286723339	52.2230260715962\\
53.997645331258	52.2125992046055\\
53.9868619901822	52.2021723376148\\
53.9760786491063	52.1917454706241\\
53.9652953080305	52.1813186036334\\
53.9545119669546	52.1708917366427\\
53.9437286258787	52.160464869652\\
53.9329452848029	52.1500380026613\\
53.922161943727	52.1396111356706\\
53.9113786026512	52.1291842686799\\
53.9005952615753	52.1187574016892\\
53.8898119204995	52.1083305346985\\
53.8790285794236	52.0979036677077\\
53.8682452383477	52.087476800717\\
53.8574618972719	52.0770499337263\\
53.846678556196	52.0666230667356\\
53.8358952151202	52.0561961997449\\
53.8251118740443	52.0457693327542\\
53.8143285329685	52.0353424657635\\
53.8035451918926	52.0249155987728\\
53.7927618508167	52.0144887317821\\
53.7819785097409	52.0040618647914\\
53.771195168665	51.9936349978007\\
53.7604118275892	51.98320813081\\
53.7496284865133	51.9727812638193\\
53.7388451454375	51.9623543968286\\
53.7280618043616	51.9519275298379\\
53.7172784632857	51.9415006628472\\
53.7064951222099	51.9310737958565\\
53.695711781134	51.9206469288658\\
53.6849284400582	51.9102200618751\\
53.6741450989823	51.8997931948844\\
53.6633617579065	51.8893663278936\\
53.6525784168306	51.8789394609029\\
53.6417950757547	51.8685125939122\\
53.6310117346789	51.8580857269215\\
53.620228393603	51.8476588599308\\
53.6094450525272	51.8372319929401\\
53.5986617114513	51.8268051259494\\
53.5878783703755	51.8163782589587\\
53.5770950292996	51.805951391968\\
53.5663116882237	51.7955245249773\\
53.5555283471479	51.7850976579866\\
53.544745006072	51.7746707909959\\
53.5339616649962	51.7642439240052\\
53.5231783239203	51.7538170570145\\
53.5123949828445	51.7433901900238\\
53.5016116417686	51.7329633230331\\
53.4908283006927	51.7225364560424\\
53.4800449596169	51.7121095890517\\
53.469261618541	51.701682722061\\
53.4584782774652	51.6912558550702\\
53.4476949363893	51.6808289880795\\
53.4369115953135	51.6704021210888\\
53.4261282542376	51.6599752540981\\
53.4153449131617	51.6495483871074\\
53.4045615720859	51.6391215201167\\
53.39377823101	51.628694653126\\
53.3829948899342	51.6182677861353\\
53.3722115488583	51.6078409191446\\
53.3614282077825	51.5974140521539\\
53.3506448667066	51.5869871851632\\
53.3398615256307	51.5765603181725\\
53.3290781845549	51.5661334511818\\
53.318294843479	51.5557065841911\\
53.3075115024032	51.5452797172004\\
53.2967281613273	51.5348528502097\\
53.2859448202515	51.524425983219\\
53.2751614791756	51.5139991162283\\
53.2643781380997	51.5035722492376\\
53.2535947970239	51.4931453822469\\
53.242811455948	51.4827185152561\\
53.2320281148722	51.4722916482654\\
53.2212447737963	51.4618647812747\\
53.2104614327205	51.451437914284\\
53.1996780916446	51.4410110472933\\
53.1888947505687	51.4305841803026\\
53.1781114094929	51.4201573133119\\
53.167328068417	51.4097304463212\\
53.1565447273412	51.3993035793305\\
53.1457613862653	51.3888767123398\\
53.1349780451894	51.3784498453491\\
53.1241947041136	51.3680229783584\\
53.1134113630377	51.3575961113677\\
53.1026280219619	51.347169244377\\
53.091844680886	51.3367423773863\\
53.0810613398102	51.3263155103956\\
53.0702779987343	51.3158886434049\\
53.0594946576584	51.3054617764142\\
53.0487113165826	51.2950349094234\\
53.0379279755067	51.2846080424328\\
53.0271446344309	51.274181175442\\
53.016361293355	51.2637543084513\\
53.0055779522792	51.2533274414606\\
52.9947946112033	51.2429005744699\\
52.9840112701274	51.2324737074792\\
52.9732279290516	51.2220468404885\\
52.9624445879757	51.2116199734978\\
52.9516612468999	51.2011931065071\\
52.940877905824	51.1907662395164\\
52.9300945647482	51.1803393725257\\
52.9193112236723	51.169912505535\\
52.9085278825964	51.1594856385443\\
52.8977445415206	51.1490587715536\\
52.8869612004447	51.1386319045629\\
52.8761778593689	51.1282050375722\\
52.865394518293	51.1177781705815\\
52.8546111772172	51.1073513035908\\
52.8438278361413	51.0969244366001\\
52.8330444950654	51.0864975696093\\
52.8222611539896	51.0760707026186\\
52.8114778129137	51.0656438356279\\
52.8006944718379	51.0552169686372\\
52.789911130762	51.0447901016465\\
52.7791277896862	51.0343632346558\\
52.7683444486103	51.0239363676651\\
52.7575611075344	51.0135095006744\\
52.7467777664586	51.0030826336837\\
52.7359944253827	50.992655766693\\
52.7252110843069	50.9822288997023\\
52.714427743231	50.9718020327116\\
52.7036444021552	50.9613751657209\\
52.6928610610793	50.9509482987302\\
52.6820777200034	50.9405214317395\\
52.6712943789276	50.9300945647488\\
52.6605110378517	50.9196676977581\\
52.6497276967759	50.9092408307674\\
52.6389443557	50.8988139637767\\
52.6281610146242	50.888387096786\\
52.6173776735483	50.8779602297952\\
52.6065943324724	50.8675333628045\\
52.5958109913966	50.8571064958138\\
52.5850276503207	50.8466796288231\\
52.5742443092449	50.8362527618324\\
52.563460968169	50.8258258948417\\
52.5526776270932	50.815399027851\\
52.5418942860173	50.8049721608603\\
52.5311109449414	50.7945452938696\\
52.5203276038656	50.7841184268789\\
52.5095442627897	50.7736915598882\\
52.4987609217139	50.7632646928975\\
52.487977580638	50.7528378259068\\
52.4771942395622	50.7424109589161\\
52.4664108984863	50.7319840919254\\
52.4556275574104	50.7215572249347\\
52.4448442163346	50.711130357944\\
52.4340608752587	50.7007034909533\\
52.4232775341829	50.6902766239626\\
52.412494193107	50.6798497569718\\
52.4017108520312	50.6694228899811\\
52.3909275109553	50.6589960229904\\
52.3801441698794	50.6485691559997\\
52.3693608288036	50.638142289009\\
52.3585774877277	50.6277154220183\\
52.3477941466519	50.6172885550276\\
52.337010805576	50.6068616880369\\
52.3262274645001	50.5964348210462\\
52.3154441234243	50.5860079540555\\
52.3046607823484	50.5755810870648\\
52.2938774412726	50.5651542200741\\
52.2830941001967	50.5547273530834\\
52.2723107591209	50.5443004860927\\
52.261527418045	50.533873619102\\
52.2507440769691	50.5234467521113\\
52.2399607358933	50.5130198851206\\
52.2291773948174	50.5025930181299\\
52.2183940537416	50.4921661511392\\
52.2076107126657	50.4817392841485\\
52.1968273715899	50.4713124171577\\
52.186044030514	50.460885550167\\
52.1752606894381	50.4504586831763\\
52.1644773483623	50.4400318161856\\
52.1536940072864	50.4296049491949\\
52.1429106662106	50.4191780822042\\
52.1321273251347	50.4087512152135\\
52.1213439840589	50.3983243482228\\
52.110560642983	50.3878974812321\\
52.0997773019071	50.3774706142414\\
52.0889939608313	50.3670437472507\\
52.0782106197554	50.35661688026\\
52.0674272786796	50.3461900132693\\
52.0566439376037	50.3357631462786\\
52.0458605965279	50.3253362792879\\
52.035077255452	50.3149094122972\\
52.0242939143761	50.3044825453065\\
52.0135105733003	50.2940556783158\\
52.0027272322244	50.2836288113251\\
51.9919438911486	50.2732019443343\\
51.9811605500727	50.2627750773436\\
51.9703772089969	50.2523482103529\\
51.959593867921	50.2419213433622\\
51.9488105268451	50.2314944763715\\
51.9380271857693	50.2210676093808\\
51.9272438446934	50.2106407423901\\
51.9164605036176	50.2002138753994\\
51.9056771625417	50.1897870084087\\
51.8948938214659	50.179360141418\\
51.88411048039	50.1689332744273\\
51.8733271393141	50.1585064074366\\
51.8625437982383	50.1480795404459\\
51.8517604571624	50.1376526734552\\
51.8409771160866	50.1272258064645\\
51.8301937750107	50.1167989394738\\
51.8194104339349	50.1063720724831\\
51.808627092859	50.0959452054924\\
51.7978437517831	50.0855183385017\\
51.7870604107073	50.075091471511\\
51.7762770696314	50.0646646045202\\
51.7654937285556	50.0542377375295\\
51.7547103874797	50.0438108705388\\
51.7439270464039	50.0333840035481\\
51.733143705328	50.0229571365574\\
51.7223603642521	50.0125302695667\\
51.7115770231763	50.002103402576\\
51.7007936821004	49.9916765355853\\
51.6900103410246	49.9812496685946\\
51.6792269999487	49.9708228016039\\
51.6684436588729	49.9603959346132\\
51.657660317797	49.9499690676225\\
51.6468769767211	49.9395422006318\\
51.6360936356453	49.9291153336411\\
51.6253102945694	49.9186884666504\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
34.5877017407606	54.0361026114453\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
51.6253102945694	49.9186884666504\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-11.9939624559968	65.0596954609867\\
};
\addplot [color=red, only marks, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
60.4892166589241	58.4895731330093\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
80.0598530600152	-14.0041965708403\\
80.1198050664149	-14.0065959308915\\
80.1798020664399	-14.0071959208915\\
80.2397900668399	-14.0059960008899\\
80.2997150824636	-14.0029972507337\\
80.3595231848417	-13.9982023690955\\
80.4191605507191	-13.9916156710453\\
80.4785735104919	-13.9832430841666\\
80.5377085965065	-13.9730921432226\\
80.5965125911769	-13.9611719833749\\
80.6549325748773	-13.9474933319628\\
80.7129159735653	-13.9320684988493\\
80.7704106060961	-13.914911365343\\
80.827364731181	-13.896037371706\\
80.8837270939519	-13.8754635032587\\
80.9394469720865	-13.8532082750939\\
80.9944742214554	-13.8292917154148\\
81.0487593212486	-13.8037353475109\\
81.1022534185404	-13.7765621703881\\
81.1549083722538	-13.7477966380719\\
81.2066767964847	-13.7174646375996\\
81.2575121031455	-13.6855934657243\\
81.3073685438915	-13.6522118043496\\
81.3562012512912	-13.6173496947173\\
81.4039662792042	-13.5810385103732\\
81.4506206423292	-13.5433109289321\\
81.4961223548887	-13.5042009026708\\
81.5404304684124	-13.4637436279731\\
81.5835051085891	-13.4219755136554\\
81.6253075111499	-13.3789341482015\\
81.6658000567542	-13.3346582659349\\
81.7049463048441	-13.2891877121612\\
81.7427110264385	-13.2425634073095\\
81.7790602358371	-13.1948273101074\\
81.8139612212049	-13.14602237982\\
81.8473825740109	-13.0961925375905\\
81.8792942172933	-13.0453826269134\\
81.9096674327273	-12.9936383732788\\
81.938474886469	-12.9410063430223\\
81.9656906537546	-12.8875339014186\\
81.9912902422304	-12.8332691700559\\
82.0152506139948	-12.7782609835296\\
82.0375502063304	-12.7225588454946\\
82.0581689511093	-12.6662128841155\\
82.077088292853	-12.6092738069542\\
82.094291205431	-12.5517928553368\\
82.1097622073829	-12.49382175824\\
82.1234873758514	-12.4354126857383\\
82.1354543591113	-12.3766182020544\\
82.1456523876853	-12.3174912182551\\
82.1540722840361	-12.2580849446349\\
82.1607064708253	-12.1984528428302\\
82.1655489777326	-12.1386485777076\\
82.1685954468286	-12.078725969069\\
82.1698431364968	-12.0187389432177\\
82.1692909239007	-11.9587414844278\\
82.1669393059943	-11.8987875863625\\
82.162790399075	-11.8389312034833\\
82.1568479368791	-11.7792262024947\\
82.1491172672214	-11.7197263138676\\
82.1396053471828	-11.6604850834855\\
82.1283207368492	-11.6015558244573\\
82.1152735916083	-11.5429915691383\\
82.1004756530102	-11.4848450214055\\
82.0839402382007	-11.427168509227\\
82.0656822279371	-11.3700139375707\\
82.0457180531963	-11.3134327416933\\
82.0240656803879	-11.2574758408519\\
82.000744595186	-11.2021935924805\\
81.9757757849931	-11.1476357468709\\
81.9491817200532	-11.0938514024018\\
81.9209863332295	-11.0408889613529\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
60.4892166589241	58.4895731330093\\
60.4784333178483	58.4791462660186\\
60.4676499767724	58.4687193990279\\
60.4568666356966	58.4582925320372\\
60.4460832946207	58.4478656650465\\
60.4352999535449	58.4374387980558\\
60.424516612469	58.4270119310651\\
60.4137332713931	58.4165850640744\\
60.4029499303173	58.4061581970837\\
60.3921665892414	58.395731330093\\
60.3813832481656	58.3853044631023\\
60.3705999070897	58.3748775961116\\
60.3598165660139	58.3644507291209\\
60.349033224938	58.3540238621302\\
60.3382498838621	58.3435969951395\\
60.3274665427863	58.3331701281488\\
60.3166832017104	58.3227432611581\\
60.3058998606346	58.3123163941674\\
60.2951165195587	58.3018895271767\\
60.2843331784829	58.291462660186\\
60.273549837407	58.2810357931953\\
60.2627664963311	58.2706089262046\\
60.2519831552553	58.2601820592139\\
60.2411998141794	58.2497551922232\\
60.2304164731036	58.2393283252325\\
60.2196331320277	58.2289014582418\\
60.2088497909519	58.2184745912511\\
60.198066449876	58.2080477242604\\
60.1872831088001	58.1976208572697\\
60.1764997677243	58.187193990279\\
60.1657164266484	58.1767671232883\\
60.1549330855726	58.1663402562976\\
60.1441497444967	58.1559133893069\\
60.1333664034209	58.1454865223162\\
60.122583062345	58.1350596553255\\
60.1117997212691	58.1246327883348\\
60.1010163801933	58.1142059213442\\
60.0902330391174	58.1037790543535\\
60.0794496980416	58.0933521873628\\
60.0686663569657	58.0829253203721\\
60.0578830158898	58.0724984533814\\
60.047099674814	58.0620715863907\\
60.0363163337381	58.0516447194\\
60.0255329926623	58.0412178524093\\
60.0147496515864	58.0307909854186\\
60.0039663105106	58.0203641184279\\
59.9931829694347	58.0099372514372\\
59.9823996283588	57.9995103844465\\
59.971616287283	57.9890835174558\\
59.9608329462071	57.9786566504651\\
59.9500496051313	57.9682297834744\\
59.9392662640554	57.9578029164837\\
59.9284829229796	57.947376049493\\
59.9176995819037	57.9369491825023\\
59.9069162408278	57.9265223155116\\
59.896132899752	57.9160954485209\\
59.8853495586761	57.9056685815302\\
59.8745662176003	57.8952417145395\\
59.8637828765244	57.8848148475488\\
59.8529995354486	57.8743879805581\\
59.8422161943727	57.8639611135674\\
59.8314328532968	57.8535342465767\\
59.820649512221	57.843107379586\\
59.8098661711451	57.8326805125953\\
59.7990828300693	57.8222536456046\\
59.7882994889934	57.8118267786139\\
59.7775161479176	57.8013999116232\\
59.7667328068417	57.7909730446325\\
59.7559494657658	57.7805461776418\\
59.74516612469	57.7701193106511\\
59.7343827836141	57.7596924436604\\
59.7235994425383	57.7492655766697\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
81.9209863332295	-11.0408889613529\\
81.8927903144442	-10.9879268567435\\
81.8645936628148	-10.9349650890531\\
81.8363963774541	-10.8820036587638\\
81.8081984574752	-10.8290425663576\\
81.7799999019894	-10.7760818123173\\
81.7518007101061	-10.723121397127\\
81.7236008809326	-10.6701613212718\\
81.6954004135741	-10.6172015852381\\
81.6671993071367	-10.5642421895117\\
81.6389975607194	-10.5112831345823\\
81.6107951734213	-10.4583244209396\\
81.5825921443398	-10.4053660490742\\
81.5543884715848	-10.3524080200028\\
81.526184155235	-10.2994503336935\\
81.4979791943818	-10.2464929906401\\
81.4697735881177	-10.1935359913362\\
81.441567335529	-10.1405793362785\\
81.4133604356988	-10.0876230259655\\
81.3851528877103	-10.0346670608956\\
81.356944690644	-9.98171144156898\\
81.3287358435798	-9.92875616848587\\
81.3005263455952	-9.87580124214794\\
81.2723161868786	-9.82284666779231\\
81.2441053753889	-9.76989244118957\\
81.2158939101962	-9.71693856284548\\
81.1876817903728	-9.66398503326464\\
81.159469014983	-9.61103185295594\\
81.1312555830921	-9.55807902242786\\
81.103041493763	-9.50512654219013\\
81.0748267460562	-9.45217441275377\\
81.0466113390287	-9.39922263463185\\
81.0183952717366	-9.34627120833788\\
80.9901785432343	-9.29332013438629\\
80.9619611525737	-9.24036941329292\\
80.9337430988058	-9.18741904557413\\
80.9055243809797	-9.13446903174744\\
80.8773049981378	-9.08151937233376\\
80.8490849493237	-9.02857006785365\\
80.8208642335787	-8.97562111882874\\
80.7926428499422	-8.92267252578188\\
80.7644207974513	-8.86972428923712\\
80.73619807514	-8.8167764097202\\
80.7079746820407	-8.76382888775776\\
80.6797506171836	-8.71088172387769\\
80.6515258795967	-8.65793491860908\\
80.6233004683058	-8.6049884724823\\
80.5950743823338	-8.55204238602914\\
80.5668476207022	-8.49909665978246\\
80.5386201824297	-8.44615129427635\\
80.5103920665333	-8.39320629004614\\
80.4821632720273	-8.34026164762841\\
80.4539337979242	-8.28731736756099\\
80.4257036432336	-8.23437345038301\\
80.3974728069638	-8.18142989663463\\
80.3692412881202	-8.12848670685747\\
80.3410090857055	-8.0755438815946\\
80.3127761987206	-8.02260142139013\\
80.2845426261643	-7.96965932678947\\
80.2563083670327	-7.91671759833931\\
80.2280734203202	-7.86377623658742\\
80.1998377850184	-7.81083524208314\\
80.1716014601163	-7.75789461537716\\
80.1433644446008	-7.70495435702135\\
80.115126737457	-7.65201446756872\\
80.0868883376671	-7.59907494757366\\
80.0586492442129	-7.546135797591\\
80.0304094560707	-7.49319701817852\\
80.0021689722175	-7.44025860989364\\
79.9739277916262	-7.38732057329603\\
79.9456859132674	-7.33438290894668\\
79.9174433361052	-7.28144561740999\\
79.8892000591092	-7.22850869924767\\
79.8609560812423	-7.17557215502486\\
79.8327114014636	-7.1226359853089\\
79.8044660187329	-7.06970019066673\\
79.7762199320045	-7.01676477166839\\
79.7479731402331	-6.9638297288836\\
79.7197256423696	-6.91089506288438\\
79.6914774373621	-6.85796077424408\\
79.6632285241555	-6.80502686353792\\
79.6349789016927	-6.75209333134227\\
79.6067285689148	-6.69916017823446\\
79.5784775247607	-6.64622740479302\\
79.5502257681657	-6.59329501159852\\
79.5219732980638	-6.54036299923224\\
79.4937201133858	-6.48743136827728\\
79.4654662130603	-6.43450011931797\\
79.4372115960118	-6.38156925294072\\
79.4089562611642	-6.32863876973255\\
79.3807002074382	-6.27570867028214\\
79.3524434337519	-6.22277895517952\\
79.3241859390212	-6.16984962501617\\
79.2959277221591	-6.11692068038495\\
79.267668782076	-6.06399212188029\\
79.2394091176808	-6.01106395009749\\
79.2111487278781	-5.95813616563412\\
79.1828876115706	-5.90520876908889\\
79.1546257676584	-5.85228176106198\\
79.1263631950394	-5.79935514215471\\
79.0980998926079	-5.74642891297047\\
79.0698358592559	-5.69350307411382\\
79.0415710938731	-5.64057762619076\\
79.0133055953471	-5.58765256980841\\
78.9850393625606	-5.53472790557649\\
78.9567723943955	-5.48180363410536\\
78.9285046897304	-5.42887975600703\\
78.9002362474414	-5.375956271895\\
78.871967066402	-5.32303318238426\\
78.8436971454829	-5.27011048809129\\
78.8154264835554	-5.21718818963231\\
78.7871550794812	-5.16426628762879\\
78.7588829321227	-5.11134478270178\\
78.7306100403396	-5.05842367547393\\
78.7023364029891	-5.00550296656926\\
78.6740620189267	-4.95258265661278\\
78.6457868870021	-4.89966274623257\\
78.6175110060647	-4.84674323605708\\
78.5892343749509	-4.79382412672168\\
78.5609569925129	-4.74090541885333\\
78.5326788575904	-4.68798711308583\\
78.5043999690204	-4.63506921005435\\
78.4761203256379	-4.58215171039539\\
78.4478399262764	-4.5292346147461\\
78.4195587697628	-4.47631792374737\\
78.391276854923	-4.42340163804067\\
78.3629941805799	-4.37048575826906\\
78.3347107455538	-4.31757028507717\\
78.3064265486624	-4.26465521911093\\
78.2781415887205	-4.21174056101808\\
78.2498558645384	-4.15882631144868\\
78.2215693749245	-4.10591247105389\\
78.1932821186845	-4.05299904048651\\
78.1649940946209	-4.00008602040092\\
78.1367053015334	-3.9471734114532\\
78.1084157382188	-3.89426121430107\\
78.0801254034705	-3.84134942960399\\
78.0518342960793	-3.788438058023\\
78.0235424148331	-3.73552710022077\\
77.9952497585165	-3.68261655686168\\
77.9669563259113	-3.62970642861184\\
77.9386621157962	-3.576796716139\\
77.9103671269467	-3.52388742011263\\
77.8820713581354	-3.47097854120391\\
77.8537748081318	-3.41807008008572\\
77.8254774757016	-3.36516203743304\\
77.7971793596083	-3.31225441392218\\
77.7688804586128	-3.25934721023073\\
77.7405807714729	-3.20644042703817\\
77.7122802969421	-3.15353406502632\\
77.6839790337706	-3.10062812487876\\
77.6556769807061	-3.04772260728053\\
77.6273741364927	-2.99481751291872\\
77.5990704998763	-2.94191284247944\\
77.5707660695928	-2.88900859665434\\
77.5424608443766	-2.83610477613578\\
77.5141548229704	-2.78320138161184\\
77.4858480040924	-2.7302984137839\\
77.4575403864679	-2.67739587334935\\
77.4292319688173	-2.62449376100855\\
77.4009227498617	-2.5715920774614\\
77.3726127283169	-2.51869082341073\\
77.3443019028957	-2.46578999956108\\
77.3159902723073	-2.41288960661904\\
77.2876778352575	-2.35998964529292\\
77.2593645904494	-2.30709011629282\\
77.2310505365821	-2.25419102033078\\
77.2027356857133	-2.20129235096869\\
77.1744200231744	-2.14839411607394\\
77.1461035476546	-2.09549631636415\\
77.1177862578397	-2.04259895255893\\
77.0894681524127	-1.98970202537949\\
77.061149230053	-1.93680553554901\\
77.0328294894356	-1.88390948379311\\
77.0045089292273	-1.83101387084188\\
76.9761875481026	-1.77811869742132\\
76.9478653447283	-1.72522396426176\\
76.919542317764	-1.6723296720973\\
76.891218465865	-1.61943582166453\\
76.8628937876844	-1.56654241370127\\
76.8345682818901	-1.51364944893755\\
76.8062419471316	-1.46075692811323\\
76.7779147820498	-1.407864851973\\
76.7495867852815	-1.35497322126364\\
76.7212579554639	-1.30208203673194\\
76.692928291232	-1.24919129912592\\
76.6645977912172	-1.19630100919562\\
76.6362664540468	-1.14341116769332\\
76.6079342783456	-1.0905217753728\\
76.5796012627334	-1.03763283299049\\
76.5512674058259	-0.984744341305171\\
76.5229327062363	-0.931856301077112\\
76.4945971625735	-0.878968713068824\\
76.466260773444	-0.826081578044306\\
76.4379235374488	-0.77319489677054\\
76.4095854531864	-0.720308670015967\\
76.3812465192514	-0.667422898551172\\
76.3529067342347	-0.614537583148792\\
76.3245660967236	-0.561652724583542\\
76.2962246053013	-0.508768323632429\\
76.2678822585475	-0.455884381074334\\
76.2395390550345	-0.4030008976923\\
76.2111949870088	-0.350117877659837\\
76.1828500593843	-0.297235318361303\\
76.1545042707271	-0.2443532205833\\
76.1261576195993	-0.191471585114624\\
76.0978101045388	-0.138590412757237\\
76.0694617241123	-0.0857097042975728\\
76.04111247687	-0.0328294605311651\\
76.012762361358	0.0200503177442375\\
75.9844113761159	0.0729296297272894\\
75.9560595196784	0.125808474613971\\
75.9277067905774	0.178686851598575\\
75.899353187336	0.23156475987061\\
75.8709987084797	0.284442198620904\\
75.8426433525321	0.337319167038947\\
75.8142871180119	0.390195664311716\\
75.7859300034328	0.443071689623246\\
75.7575720073055	0.495947242156037\\
75.7292131281358	0.548822321089636\\
75.7008533644392	0.601696925608944\\
75.6724927147124	0.654571054888551\\
75.6441311774458	0.707444708099498\\
75.6157687511214	0.760317884408418\\
75.5874054342252	0.813190582983842\\
75.5590412252397	0.866062802992329\\
75.5306761226448	0.918934543599037\\
75.5023101249144	0.971805803965683\\
75.4739432305185	1.02467658325191\\
75.4455754379404	1.07754688062429\\
75.417206745629	1.13041669523096\\
75.3888371520319	1.1832860262191\\
75.3604666555973	1.23615487273624\\
75.3320952547786	1.28902323393253\\
75.3037229480159	1.34189110895097\\
75.2753497337541	1.39475849693689\\
75.2469756104309	1.44762539703178\\
75.2186005764764	1.5004918083728\\
75.1902246303168	1.55335773009513\\
75.1618477703747	1.60622316133168\\
75.133469995074	1.65908810121605\\
75.1050913028251	1.71195254887459\\
75.0767116920362	1.76481650343222\\
75.048331161114	1.81767996401301\\
75.0199497084594	1.87054292973776\\
74.9915673324691	1.92340539972493\\
74.9631840315519	1.97626737309938\\
74.9347998040828	2.02912884896777\\
74.9064146484417	2.08198982643915\\
74.8780285630073	2.13485030462189\\
74.8496415461603	2.18771028262541\\
74.8212535962647	2.24056975954985\\
74.7928647116854	2.29342873449585\\
74.7644748907833	2.34628720656179\\
74.7360841319146	2.39914517484338\\
74.7076924334298	2.45200263843322\\
74.6792997936764	2.50485959642207\\
74.6509062109988	2.55771604789894\\
74.6225116837294	2.61057199194639\\
74.5941162102055	2.66342742764936\\
74.5657197887551	2.7162823540878\\
74.5373224177052	2.76913677034088\\
74.5089240953691	2.8219906754804\\
74.4805248258536	2.87484407169088\\
74.4521246016782	2.92769695493098\\
74.4237234211555	2.98054932427158\\
74.3953212825707	3.03340117876896\\
74.3669181842335	3.08625251749228\\
74.3385141244468	3.13910333950703\\
74.3101091014766	3.19195364385864\\
74.2817031136024	3.24480342959988\\
74.2532961591004	3.29765269578135\\
74.2248882362418	3.35050144145102\\
74.1964793328242	3.40334966002657\\
74.1680694575755	3.45619735617649\\
74.1396586087554	3.50904452894214\\
74.111246784609	3.56189117735693\\
74.0828339833823	3.61473730045458\\
74.0544202033277	3.66758289727215\\
74.0260054426611	3.72042796682705\\
73.9975896996276	3.77327250815208\\
73.9691729725475	3.82611652032052\\
73.9407552596214	3.87896000234097\\
73.9123365590772	3.9318029532368\\
73.8839168690446	3.98464537197829\\
73.8554961877216	4.03748725757238\\
73.8270745133082	4.0903286090269\\
73.7986518439956	4.14316942534481\\
73.7702281779742	4.19600970552862\\
73.741803513431	4.24884944857879\\
73.7133778485433	4.30168865349042\\
73.6849511814881	4.35452731925834\\
73.656523510432	4.40736544487158\\
73.6280948335806	4.46020302934022\\
73.5996651490627	4.51304007163265\\
73.5712344550185	4.56587657072341\\
73.5428027495963	4.61871252559115\\
73.5143700309468	4.67154793521571\\
73.4859362972055	4.72438279856869\\
73.4575015464969	4.77721711461557\\
73.4290657769515	4.83005088232489\\
73.4006289866844	4.88288410065673\\
73.3721911738141	4.93571676857306\\
73.3437523364436	4.9885488850271\\
73.3153124726768	5.04138044897256\\
73.2868715806117	5.09421145935985\\
73.2584296583378	5.14704191513461\\
73.2299867039478	5.19987181524398\\
73.2015427155171	5.25270115862581\\
73.173097691121	5.30552994421764\\
73.1446516288265	5.35835817095234\\
73.1162045266995	5.41118583776223\\
73.0877564195479	5.46401296336542\\
73.0593072686735	5.51683952689667\\
73.0308570721219	5.56966552727694\\
73.0024058279336	5.62249096342414\\
72.9739535341431	5.67531583425272\\
72.9455001887794	5.72814013867424\\
72.9170457898651	5.78096387559641\\
72.8885903354172	5.83378704392397\\
72.8601338234466	5.88660964255814\\
72.8316762519583	5.93943167039681\\
72.8032176189512	5.99225312633442\\
72.7747579224181	6.04507400926193\\
72.7462971603453	6.09789431806677\\
72.7178353307145	6.15071405163354\\
72.6893724314999	6.20353320884287\\
72.6609084606703	6.25635178857204\\
72.6324434161878	6.30916978969487\\
72.6039772960087	6.36198721108165\\
72.5755100980829	6.41480405159917\\
72.5470418203542	6.46762031011073\\
72.5185724607599	6.52043598547605\\
72.4901020172314	6.57325107655133\\
72.4616304876935	6.62606558218917\\
72.4331578700646	6.67887950123862\\
72.4046841622571	6.7316928325451\\
72.3762093621765	6.78450557495044\\
72.3477334677223	6.83731772729279\\
72.3192564768165	6.89012928842245\\
72.2907783873163	6.94294025715452\\
72.2622991971017	6.9957506323162\\
72.2338189041053	7.04856041276303\\
72.2053375061341	7.10136959728243\\
72.1768550010486	7.15417818469069\\
72.1483713867007	7.20698617379919\\
72.1198866609413	7.25979356341855\\
72.0914008216087	7.31260035235253\\
72.062913866536	7.36540653940179\\
72.0344257935506	7.41821212336393\\
72.0059366004726	7.47101710303215\\
71.9774462851152	7.523821477196\\
71.9489548452849	7.57662524464112\\
71.9204622787765	7.62942840414665\\
71.8919685833876	7.68223095449301\\
71.8634737569219	7.73503289446393\\
71.8349777971407	7.78783422281981\\
71.8064807018112	7.84063493832429\\
71.777982468703	7.89343503974191\\
71.7494830955739	7.94623452583077\\
71.7209825801746	7.99903339534492\\
71.6924809202467	8.05183164703337\\
71.6639781135265	8.10462927964195\\
71.6354741577399	8.15742629191076\\
71.6069689860011	8.21022264769543\\
71.5784628034843	8.26301845774054\\
71.5499554650315	8.31581364364171\\
71.5214469683632	8.36860820413534\\
71.4929373111727	8.4214021379429\\
71.4644264911457	8.47419544378169\\
71.4359145059607	8.52698812036484\\
71.4074013532889	8.57978016640129\\
71.3788870307938	8.6325715805957\\
71.3503715361308	8.68536236164808\\
71.3218548669487	8.73815250825484\\
71.2933370208881	8.7909420191075\\
71.2648179955828	8.84373089289389\\
71.236297788659	8.89651912829744\\
71.2077763977349	8.94930672399719\\
71.1792538204215	9.00209367866779\\
71.1507300543214	9.05487999097948\\
71.1222050970298	9.10766565959808\\
71.0936789461341	9.16045068318503\\
71.065151599214	9.21323506039744\\
71.0366230538412	9.26601878988783\\
71.0080933075797	9.31880187030431\\
70.9795623579853	9.37158430029044\\
70.9510302026057	9.42436607848512\\
70.9224968389806	9.47714720352278\\
70.893962264642	9.5299276740333\\
70.8654264771134	9.58270748864197\\
70.8368894739107	9.63548664596953\\
70.8083512525415	9.68826514463217\\
70.7798118105069	9.74104298324227\\
70.751271145296	9.7938201604055\\
70.7227292543897	9.84659667472292\\
70.6941861352616	9.89937252479129\\
70.6656417853803	9.95214770920451\\
70.6370962022008	10.004922226549\\
70.6085493831754	10.0576960754093\\
70.5800013257453	10.1104692543639\\
70.5514520273427	10.1632417619859\\
70.5229014853916	10.2160135968441\\
70.4943496973074	10.2687847575021\\
70.4657966604969	10.3215552425188\\
70.4372423723581	10.374325050448\\
70.4086868302788	10.4270941798378\\
70.3801300316388	10.4798626292317\\
70.3515719738098	10.5326303971685\\
70.3230126541547	10.5853974821822\\
70.2944520700277	10.6381638828015\\
70.2658902187769	10.690929597552\\
70.2373270977388	10.7436946249524\\
70.2087627042409	10.7964589635164\\
70.1801970359882	10.8492226119619\\
70.1516300899029	10.9019855685826\\
70.1230618632852	10.9547478318767\\
70.0944923534261	11.0075094003372\\
70.0659215576079	11.060270272452\\
70.0373494731033	11.1130304467037\\
70.0087761456697	11.1657899478326\\
69.9802015240666	11.2185487480486\\
69.9516256055368	11.2713068458174\\
69.923048387322	11.3240642396035\\
69.896066512307	11.3776550822977\\
69.8690833263151	11.4312452649222\\
69.8420988117975	11.4848347786003\\
69.815112966001	11.5384236219042\\
69.7881257861736	11.5920117934065\\
69.7611372402138	11.6455992768982\\
69.7341473546821	11.6991860857133\\
69.7071561267932	11.7527722184068\\
69.6801635537898	11.8063576735477\\
69.6531696328327	11.8599424496634\\
69.6261743611096	11.9135265452944\\
69.5991777357984	11.9671099589763\\
69.5721797540677	12.0206926892396\\
69.5451804130768	12.0742747346098\\
69.5181797099754	12.1278560936074\\
69.4911776419037	12.1814367647478\\
69.464174205992	12.235016746541\\
69.4371693993611	12.2885960374922\\
69.4101632191223	12.3421746361012\\
69.3831556623767	12.3957525408627\\
69.3561467262159	12.4493297502662\\
69.3291364077217	12.5029062627959\\
69.3021247039658	12.5564820769306\\
69.2751116120101	12.6100571911441\\
69.2480971289198	12.6636316039115\\
69.2210812517239	12.7172053136891\\
69.1940639774537	12.7707783189343\\
69.1670453031308	12.8243506180994\\
69.1400252257667	12.8779222096311\\
69.1130037423627	12.9314930919708\\
69.0859808499097	12.9850632635541\\
69.0589565453937	13.0386327228143\\
69.0319308257847	13.0922014681759\\
69.0049036880483	13.1457694980611\\
68.9778751291346	13.1993368108838\\
68.9508451459707	13.2529034050462\\
68.923813735485	13.3064692789507\\
68.8967808945949	13.3600344309939\\
68.8697466202075	13.4135988595668\\
68.8427109092189	13.4671625630548\\
68.8156737585145	13.5207255398371\\
68.7886351649689	13.5742877882877\\
68.7615951254459	13.6278493067743\\
68.7345536367981	13.681410093659\\
68.7075106958673	13.734970147298\\
68.6804662994843	13.7885294660416\\
68.6534204444685	13.8420880482341\\
68.6263731276284	13.8956458922137\\
68.5993243457613	13.9492029963131\\
68.572274095653	14.0027593588583\\
68.5452223740782	14.0563149781698\\
68.5181691778002	14.1098698525618\\
68.4911145035706	14.1634239803423\\
68.4640583481523	14.2169773598247\\
68.4370007082763	14.2705299893058\\
68.4099415806614	14.3240818670761\\
68.3828809619867	14.3776329914055\\
68.3558188489461	14.4311833605711\\
68.3287552382214	14.4847329728437\\
68.3016901264827	14.5382818264875\\
68.2746235103884	14.5918299197608\\
68.2475553865846	14.6453772509151\\
68.2204857517057	14.6989238181955\\
68.1934146023737	14.7524696198409\\
68.1663419351988	14.8060146540835\\
68.1392677467788	14.8595589191489\\
68.1121920336998	14.9131024132566\\
68.0851147925508	14.9666451346271\\
68.058036019876	15.0201870814579\\
68.0309557122241	15.0737282519483\\
68.0038738661306	15.1272686442906\\
67.9767904781189	15.1808082566706\\
67.9497055446996	15.2343470872674\\
67.9226190623705	15.287885134253\\
67.8955310276168	15.3414223957928\\
67.8684414369106	15.3949588700452\\
67.8413502867116	15.4484945551617\\
67.8142575734662	15.502029449287\\
67.7871632936069	15.5555635505581\\
67.7600674435548	15.609096857106\\
67.7329700197224	15.6626293670569\\
67.7058710184983	15.7161610785246\\
67.6787704362605	15.7696919896169\\
67.6516682693787	15.8232220984372\\
67.6245645142929	15.876751403124\\
67.597459167257	15.9302799017211\\
67.5703522245975	15.9838075923088\\
67.5432436826273	16.03733447296\\
67.5161335376452	16.0908605417401\\
67.489021785934	16.1443857967059\\
67.4619084237675	16.1979102359092\\
67.4347934474033	16.2514338573932\\
67.4076768530858	16.3049566591941\\
67.3805586370466	16.3584786393411\\
67.3534390319141	16.4119999156474\\
67.3247262322343	16.4646836430644\\
67.2960121478054	16.5173666702687\\
67.2688912374987	16.5708872852141\\
67.2417686860559	16.6244070685025\\
67.2146444896193	16.6779260181154\\
67.1875186443142	16.7314441320254\\
67.1603911462546	16.7849614081989\\
67.1332619915379	16.8384778445933\\
67.1061311762483	16.891993439159\\
67.078998696455	16.9455081898383\\
67.0518645482115	16.999022094565\\
67.0247287275562	17.0525351512648\\
66.9975912305121	17.1060473578553\\
66.9704520530856	17.159558712245\\
66.9433111912825	17.2130692123415\\
66.9161686410721	17.2665788560338\\
66.8890243984133	17.3200876412049\\
66.8618784592499	17.3735955657295\\
66.8347308195118	17.4271026274752\\
66.8075814751138	17.4806088243009\\
66.7804304219542	17.5341141540571\\
66.7532776559155	17.5876186145857\\
66.7261231728644	17.6411222037197\\
66.6989669686512	17.6946249192838\\
66.67180903911	17.7481267590937\\
66.6446494785748	17.8016277709676\\
66.617488254942	17.8551279385446\\
66.5903253770019	17.9086272662227\\
66.5631608045208	17.9621257335084\\
66.5359945910456	18.0156233675255\\
66.5088268425237	18.0691202220148\\
66.480066653662	18.1217780945187\\
66.45289890514	18.175274949008\\
66.4257293928177	18.2287709077354\\
66.3985581123651	18.2822659684286\\
66.3713850594315	18.335760128804\\
66.3442102296488	18.3892533865687\\
66.3170336186318	18.4427457394206\\
66.2898552219773	18.4962371850478\\
66.2626750352646	18.5497277211291\\
66.2354930540542	18.603217345333\\
66.2083092738898	18.6567060553191\\
66.1811236902968	18.7101938487369\\
66.1539362987837	18.763680723227\\
66.12674709484	18.8171666764194\\
66.0995560739373	18.8706517059349\\
66.072363231529	18.924135809384\\
66.0451685630508	18.9776189843679\\
66.0179720639184	19.031101228477\\
65.9907737295293	19.0845825392917\\
65.9635735552617	19.1380629143821\\
65.9363715364757	19.1915423513085\\
65.9091676685609	19.2450208476456\\
65.8819619468247	19.2984984009255\\
65.8547543665625	19.351975008674\\
65.82754492303	19.4054506683955\\
65.800333611491	19.4589253775983\\
65.7731204271896	19.51239913378\\
65.7459053653504	19.5658719344275\\
65.718688421182	19.6193437770191\\
65.6914695898659	19.6728146590183\\
65.6642488665664	19.7262845778798\\
65.6370262464283	19.7797535310472\\
65.609801724576	19.8332215159533\\
65.5825752961121	19.8866885300189\\
65.5553469561196	19.9401545706546\\
65.5281166996615	19.9936196352597\\
65.5008845217797	20.0470837212223\\
65.4736504174955	20.1005468259192\\
65.4464143818092	20.154008946716\\
65.4191764097001	20.2074700809669\\
65.3919364961263	20.2609302260143\\
65.3646946360246	20.3143893791894\\
65.3374508243103	20.3678475378116\\
65.3102050558773	20.4213046991887\\
65.2829573255979	20.4747608606167\\
65.2557076283225	20.5282160193799\\
65.2284559588795	20.5816701727505\\
65.2012023120756	20.635123317989\\
65.173946682695	20.6885754523437\\
65.1466890654999	20.7420265730508\\
65.1194294552299	20.7954766773344\\
65.0921678466023	20.8489257624064\\
65.0649042343114	20.9023738254663\\
65.0376386130299	20.9558208637016\\
65.0103709774069	21.0092668742874\\
64.9831013220688	21.062711854386\\
64.9558296416191	21.1161558011476\\
64.9285559306238	21.1695987117021\\
64.9012801836362	21.2230405831726\\
64.8740023951861	21.2764814126691\\
64.8467225597792	21.3299211972885\\
64.8194406718972	21.3833599341148\\
64.7921567259975	21.4367976202188\\
64.7648707165129	21.4902342526577\\
64.737582637852	21.5436698284756\\
64.7102924843984	21.5971043447032\\
64.6830002505108	21.6505377983575\\
64.6557059305231	21.7039701864419\\
64.6284095187439	21.7574015059464\\
64.6011110094565	21.8108317538467\\
64.5738103969188	21.8642609271049\\
64.5465076753626	21.9176890226692\\
64.5192028389945	21.9711160374736\\
64.4918958819946	22.0245419684379\\
64.4645867985171	22.0779668124678\\
64.4372755826898	22.1313905664546\\
64.409962228612	22.1848132272739\\
64.3826467303591	22.2382347917886\\
64.3553290819794	22.2916552568465\\
64.3280092774937	22.3450746192806\\
64.3006873108977	22.39849287591\\
64.273363176155	22.4519100235366\\
64.2460368672136	22.5053260589533\\
64.2187083779752	22.5587409789284\\
64.1913777023246	22.6121547802206\\
64.1640448341151	22.6655674595716\\
64.136709767435	22.7189790138421\\
64.109372496018	22.7723894397107\\
64.0820330136263	22.8257987338697\\
64.0546913139893	22.8792068929931\\
64.0273473906409	22.9326139136545\\
64.000001237426	22.9860197925851\\
63.9726528478357	23.0394245263342\\
63.9453022154927	23.0928281115175\\
63.9179493343274	23.1462305449074\\
63.8905941976702	23.1996318229676\\
63.8632367989497	23.2530319422114\\
63.8358771316732	23.3064308991911\\
63.8085151893122	23.3598286904397\\
63.7811509653082	23.4132253124739\\
63.7537844530727	23.4666207617937\\
63.7264156459772	23.5200150348777\\
63.6990445373796	23.5734081281964\\
63.6716711205973	23.6268000381984\\
63.6442953889134	23.6801907613137\\
63.6169173355857	23.7335802939581\\
63.5895369541482	23.7869686326879\\
63.5621542374741	23.8403557737197\\
63.5347691792494	23.8937417136855\\
63.5073817720652	23.9471264486547\\
63.4799920092005	24.0005099750482\\
63.4525998837848	24.0538922892095\\
63.4252053888063	24.1072733874079\\
63.3978085172686	24.1606532659198\\
63.3704092621634	24.2140319210142\\
63.3430076164172	24.2674093489252\\
63.3156035729733	24.3207855458947\\
63.2881971246941	24.3741605081216\\
63.2607882644097	24.427534231787\\
63.2333769848714	24.4809067130304\\
63.2059632784773	24.5342779478085\\
63.1785471379017	24.5876479322186\\
63.1511285558031	24.6410166623487\\
63.1237075248662	24.6943841342989\\
63.0962840376822	24.74775034412\\
63.0688580868809	24.8011152878813\\
63.041429664934	24.8544789615695\\
63.0139987643352	24.9078413611814\\
62.9865653775306	24.9612024826879\\
62.9591294969361	25.014562322043\\
62.9316911148807	25.0679208751548\\
62.9042502237398	25.1212781379537\\
62.8768068158389	25.1746341063433\\
62.8493608834118	25.2279887761783\\
62.8219124186784	25.2813421433052\\
62.7944614138191	25.3346942035486\\
62.767007860975	25.3880449527114\\
62.7395517522466	25.4413943865744\\
62.712093079702	25.4947425008999\\
62.6846318353587	25.548089291423\\
62.6571680111888	25.6014347538539\\
62.6297015991294	25.6547788838832\\
62.6022325910758	25.7081216771785\\
62.5747609788812	25.7614631293844\\
62.5472867543575	25.8148032361224\\
62.5198099092735	25.8681419929904\\
62.4923304353549	25.9214793955627\\
62.46484832428	25.9748154393874\\
62.4373635567452	26.0281501143518\\
62.4098761352937	26.0814834215992\\
62.3823860514769	26.1348153566077\\
62.3548932967955	26.1881459148274\\
62.3273978627231	26.2414750916931\\
62.2998997406704	26.2948028826053\\
62.2723989220097	26.3481292829431\\
62.2448953980667	26.40145428806\\
62.2173891601206	26.4547778932837\\
62.1898801994047	26.5081000939165\\
62.1623685071046	26.5614208852346\\
62.1348540743595	26.6147402624882\\
62.1073368922614	26.6680582209017\\
62.0798169518519	26.7213747556715\\
62.0522942441264	26.7746898619685\\
62.0247687600376	26.8280035349396\\
61.9972404904754	26.8813157696978\\
61.9697094262874	26.9346265613321\\
61.9421755582709	26.9879359049039\\
61.9146388771673	27.0412437954436\\
61.8870993736795	27.0945502279602\\
61.8595570384536	27.1478551974312\\
61.8320118620837	27.2011586988054\\
61.8044638351254	27.2544607270098\\
61.776912948056	27.307761276929\\
61.749359191346	27.3610603434421\\
61.7218025553444	27.4143579213634\\
61.6942430303844	27.467654005497\\
61.6666806067459	27.5209485906176\\
61.6391152746252	27.5742416714543\\
61.6115470242119	27.6275332427311\\
61.5839765811705	27.6808236796828\\
61.5564031999863	27.7341125964486\\
61.5288268706581	27.7873999876475\\
61.5012475831319	27.840685847869\\
61.473665327296	27.8939701716707\\
61.4460800929808	27.947252953578\\
61.4184918699516	28.0005341880802\\
61.3909006479383	28.0538138696466\\
61.3633064165843	28.107091992699\\
61.3357091654824	28.1603685516308\\
61.3081088841785	28.2136435408091\\
61.2805055621361	28.2669169545558\\
61.2528991887705	28.3201887871655\\
61.2252897534337	28.3734590328979\\
61.1992906090778	28.4275334676407\\
61.1716811737411	28.4808037133731\\
61.1440684985838	28.5340722798139\\
61.1164527184933	28.5873392366445\\
61.0888338225187	28.6406045779571\\
61.0612117996363	28.6938682978036\\
61.0335866387623	28.7471303902022\\
61.0059583287375	28.8003908491298\\
60.9783268583383	28.8536496685269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
59.7235994425383	57.7492655766697\\
59.7128161014624	57.738838709679\\
59.7020327603866	57.7284118426883\\
59.6912494193107	57.7179849756976\\
59.6804660782348	57.7075581087069\\
59.669682737159	57.6971312417162\\
59.6588993960831	57.6867043747255\\
59.6481160550073	57.6762775077348\\
59.6373327139314	57.6658506407441\\
59.6265493728556	57.6554237737534\\
59.6157660317797	57.6449969067627\\
59.6049826907038	57.634570039772\\
59.594199349628	57.6241431727813\\
59.5834160085521	57.6137163057906\\
59.5726326674763	57.6032894387999\\
59.5618493264004	57.5928625718092\\
59.5510659853246	57.5824357048185\\
59.5402826442487	57.5720088378278\\
59.5294993031728	57.5615819708371\\
59.518715962097	57.5511551038464\\
59.5079326210211	57.5407282368557\\
59.4971492799453	57.530301369865\\
59.4863659388694	57.5198745028743\\
59.4755825977936	57.5094476358836\\
59.4647992567177	57.4990207688929\\
59.4540159156418	57.4885939019022\\
59.443232574566	57.4781670349115\\
59.4324492334901	57.4677401679208\\
59.4216658924143	57.4573133009301\\
59.4108825513384	57.4468864339394\\
59.4000992102626	57.4364595669487\\
59.3893158691867	57.426032699958\\
59.3785325281108	57.4156058329673\\
59.367749187035	57.4051789659766\\
59.3569658459591	57.3947520989859\\
59.3461825048833	57.3843252319952\\
59.3353991638074	57.3738983650045\\
59.3246158227316	57.3634714980138\\
59.3138324816557	57.3530446310231\\
59.3030491405798	57.3426177640324\\
59.292265799504	57.3321908970417\\
59.2814824584281	57.321764030051\\
59.2706991173523	57.3113371630603\\
59.2599157762764	57.3009102960696\\
59.2491324352006	57.2904834290789\\
59.2383490941247	57.2800565620882\\
59.2275657530488	57.2696296950975\\
59.216782411973	57.2592028281068\\
59.2059990708971	57.2487759611161\\
59.1952157298213	57.2383490941254\\
59.1844323887454	57.2279222271347\\
59.1736490476695	57.217495360144\\
59.1628657065937	57.2070684931533\\
59.1520823655178	57.1966416261626\\
59.141299024442	57.1862147591719\\
59.1305156833661	57.1757878921811\\
59.1197323422903	57.1653610251904\\
59.1089490012144	57.1549341581997\\
59.0981656601385	57.144507291209\\
59.0873823190627	57.1340804242183\\
59.0765989779868	57.1236535572276\\
59.065815636911	57.1132266902369\\
59.0550322958351	57.1027998232462\\
59.0442489547593	57.0923729562555\\
59.0334656136834	57.0819460892648\\
59.0226822726075	57.0715192222741\\
59.0118989315317	57.0610923552834\\
59.0011155904558	57.0506654882927\\
58.99033224938	57.040238621302\\
58.9795489083041	57.0298117543113\\
58.9687655672283	57.0193848873206\\
58.9579822261524	57.0089580203299\\
58.9471988850765	56.9985311533392\\
58.9364155440007	56.9881042863485\\
58.9256322029248	56.9776774193578\\
58.914848861849	56.967250552367\\
58.9040655207731	56.9568236853763\\
58.8932821796973	56.9463968183856\\
58.8824988386214	56.9359699513949\\
58.8717154975455	56.9255430844042\\
58.8609321564697	56.9151162174135\\
58.8501488153938	56.9046893504228\\
58.839365474318	56.8942624834321\\
58.8285821332421	56.8838356164414\\
58.8177987921663	56.8734087494507\\
58.8070154510904	56.86298188246\\
58.7962321100145	56.8525550154693\\
58.7854487689387	56.8421281484786\\
58.7746654278628	56.8317012814879\\
58.763882086787	56.8212744144972\\
58.7530987457111	56.8108475475065\\
58.7423154046353	56.8004206805158\\
58.7315320635594	56.7899938135251\\
58.7207487224835	56.7795669465344\\
58.7099653814077	56.7691400795437\\
58.6991820403318	56.7587132125529\\
58.688398699256	56.7482863455622\\
58.6776153581801	56.7378594785715\\
58.6668320171043	56.7274326115808\\
58.6560486760284	56.7170057445901\\
58.6452653349525	56.7065788775994\\
58.6344819938767	56.6961520106087\\
58.6236986528008	56.685725143618\\
58.612915311725	56.6752982766273\\
58.6021319706491	56.6648714096366\\
58.5913486295733	56.6544445426459\\
58.5805652884974	56.6440176756552\\
58.5697819474215	56.6335908086645\\
58.5589986063457	56.6231639416738\\
58.5482152652698	56.6127370746831\\
58.537431924194	56.6023102076924\\
58.5266485831181	56.5918833407017\\
58.5158652420423	56.581456473711\\
58.5050819009664	56.5710296067203\\
58.4942985598905	56.5606027397295\\
58.4835152188147	56.5501758727388\\
58.4727318777388	56.5397490057481\\
58.461948536663	56.5293221387574\\
58.4511651955871	56.5188952717667\\
58.4403818545113	56.508468404776\\
58.4295985134354	56.4980415377853\\
58.4188151723595	56.4876146707946\\
58.4080318312837	56.4771878038039\\
58.3972484902078	56.4667609368132\\
58.386465149132	56.4563340698225\\
58.3756818080561	56.4459072028318\\
58.3648984669803	56.4354803358411\\
58.3541151259044	56.4250534688504\\
58.3433317848285	56.4146266018597\\
58.3325484437527	56.404199734869\\
58.3217651026768	56.3937728678783\\
58.310981761601	56.3833460008876\\
58.3001984205251	56.3729191338969\\
58.2894150794492	56.3624922669062\\
58.2786317383734	56.3520653999154\\
58.2678483972975	56.3416385329247\\
58.2570650562217	56.331211665934\\
58.2462817151458	56.3207847989433\\
58.23549837407	56.3103579319526\\
58.2247150329941	56.2999310649619\\
58.2139316919182	56.2895041979712\\
58.2031483508424	56.2790773309805\\
58.1923650097665	56.2686504639898\\
58.1815816686907	56.2582235969991\\
58.1707983276148	56.2477967300084\\
58.160014986539	56.2373698630177\\
58.1492316454631	56.226942996027\\
58.1384483043872	56.2165161290363\\
58.1276649633114	56.2060892620456\\
58.1168816222355	56.1956623950549\\
58.1060982811597	56.1852355280642\\
58.0953149400838	56.1748086610735\\
58.084531599008	56.1643817940828\\
58.0737482579321	56.153954927092\\
58.0629649168562	56.1435280601013\\
58.0521815757804	56.1331011931106\\
58.0413982347045	56.1226743261199\\
58.0306148936287	56.1122474591292\\
58.0198315525528	56.1018205921385\\
58.009048211477	56.0913937251478\\
57.9982648704011	56.0809668581571\\
57.9874815293252	56.0705399911664\\
57.9766981882494	56.0601131241757\\
57.9659148471735	56.049686257185\\
57.9551315060977	56.0392593901943\\
57.9443481650218	56.0288325232036\\
57.933564823946	56.0184056562129\\
57.9227814828701	56.0079787892222\\
57.9119981417942	55.9975519222315\\
57.9012148007184	55.9871250552408\\
57.8904314596425	55.9766981882501\\
57.8796481185667	55.9662713212594\\
57.8688647774908	55.9558444542687\\
57.858081436415	55.9454175872779\\
57.8472980953391	55.9349907202872\\
57.8365147542632	55.9245638532965\\
57.8257314131874	55.9141369863058\\
57.8149480721115	55.9037101193151\\
57.8041647310357	55.8932832523244\\
57.7933813899598	55.8828563853337\\
57.782598048884	55.872429518343\\
57.7718147078081	55.8620026513523\\
57.7610313667322	55.8515757843616\\
57.7502480256564	55.8411489173709\\
57.7394646845805	55.8307220503802\\
57.7286813435047	55.8202951833895\\
57.7178980024288	55.8098683163988\\
57.707114661353	55.7994414494081\\
57.6963313202771	55.7890145824174\\
57.6855479792012	55.7785877154267\\
57.6747646381254	55.768160848436\\
57.6639812970495	55.7577339814453\\
57.6531979559737	55.7473071144546\\
57.6424146148978	55.7368802474638\\
57.631631273822	55.7264533804731\\
57.6208479327461	55.7160265134824\\
57.6100645916702	55.7055996464917\\
57.5992812505944	55.695172779501\\
57.5884979095185	55.6847459125103\\
57.5777145684427	55.6743190455196\\
57.5669312273668	55.6638921785289\\
57.556147886291	55.6534653115382\\
57.5453645452151	55.6430384445475\\
57.5345812041392	55.6326115775568\\
57.5237978630634	55.6221847105661\\
57.5130145219875	55.6117578435754\\
57.5022311809117	55.6013309765847\\
57.4914478398358	55.590904109594\\
57.4806644987599	55.5804772426033\\
57.4698811576841	55.5700503756126\\
57.4590978166082	55.5596235086219\\
57.4483144755324	55.5491966416311\\
57.4375311344565	55.5387697746404\\
57.4267477933807	55.5283429076497\\
57.4159644523048	55.517916040659\\
57.4051811112289	55.5074891736683\\
57.3943977701531	55.4970623066776\\
57.3836144290772	55.4866354396869\\
57.3728310880014	55.4762085726962\\
57.3620477469255	55.4657817057055\\
57.3512644058497	55.4553548387148\\
57.3404810647738	55.4449279717241\\
57.3296977236979	55.4345011047334\\
57.3189143826221	55.4240742377427\\
57.3081310415462	55.413647370752\\
57.2973477004704	55.4032205037613\\
57.2865643593945	55.3927936367706\\
57.2757810183187	55.3823667697799\\
57.2649976772428	55.3719399027892\\
57.2542143361669	55.3615130357985\\
57.2434309950911	55.3510861688078\\
57.2326476540152	55.340659301817\\
57.2218643129394	55.3302324348263\\
57.2110809718635	55.3198055678356\\
57.2002976307877	55.3093787008449\\
57.1895142897118	55.2989518338542\\
57.1787309486359	55.2885249668635\\
57.1679476075601	55.2780980998728\\
57.1571642664842	55.2676712328821\\
57.1463809254084	55.2572443658914\\
57.1355975843325	55.2468174989007\\
57.1248142432567	55.23639063191\\
57.1140309021808	55.2259637649193\\
57.1032475611049	55.2155368979286\\
57.0924642200291	55.2051100309379\\
57.0816808789532	55.1946831639472\\
57.0708975378774	55.1842562969565\\
57.0601141968015	55.1738294299658\\
57.0493308557257	55.1634025629751\\
57.0385475146498	55.1529756959844\\
57.0277641735739	55.1425488289936\\
57.0169808324981	55.1321219620029\\
57.0061974914222	55.1216950950122\\
56.9954141503464	55.1112682280215\\
56.9846308092705	55.1008413610308\\
56.9738474681947	55.0904144940401\\
56.9630641271188	55.0799876270494\\
56.9522807860429	55.0695607600587\\
56.9414974449671	55.059133893068\\
56.9307141038912	55.0487070260773\\
56.9199307628154	55.0382801590866\\
56.9091474217395	55.0278532920959\\
56.8983640806637	55.0174264251052\\
56.8875807395878	55.0069995581145\\
56.8767973985119	54.9965726911238\\
56.8660140574361	54.9861458241331\\
56.8552307163602	54.9757189571424\\
56.8444473752844	54.9652920901517\\
56.8336640342085	54.954865223161\\
56.8228806931327	54.9444383561703\\
56.8120973520568	54.9340114891795\\
56.8013140109809	54.9235846221888\\
56.7905306699051	54.9131577551981\\
56.7797473288292	54.9027308882074\\
56.7689639877534	54.8923040212167\\
56.7581806466775	54.881877154226\\
56.7473973056017	54.8714502872353\\
56.7366139645258	54.8610234202446\\
56.7258306234499	54.8505965532539\\
56.7150472823741	54.8401696862632\\
56.7042639412982	54.8297428192725\\
56.6934806002224	54.8193159522818\\
56.6826972591465	54.8088890852911\\
56.6719139180707	54.7984622183004\\
56.6611305769948	54.7880353513097\\
56.6503472359189	54.777608484319\\
56.6395638948431	54.7671816173283\\
56.6287805537672	54.7567547503376\\
56.6179972126914	54.7463278833469\\
56.6072138716155	54.7359010163562\\
56.5964305305396	54.7254741493654\\
56.5856471894638	54.7150472823747\\
56.5748638483879	54.704620415384\\
56.5640805073121	54.6941935483933\\
56.5532971662362	54.6837666814026\\
56.5425138251604	54.6733398144119\\
56.5317304840845	54.6629129474212\\
56.5209471430086	54.6524860804305\\
56.5101638019328	54.6420592134398\\
56.4993804608569	54.6316323464491\\
56.4885971197811	54.6212054794584\\
56.4778137787052	54.6107786124677\\
56.4670304376294	54.600351745477\\
56.4562470965535	54.5899248784863\\
56.4454637554776	54.5794980114956\\
56.4346804144018	54.5690711445049\\
56.4238970733259	54.5586442775142\\
56.4131137322501	54.5482174105235\\
56.4023303911742	54.5377905435328\\
56.3915470500984	54.527363676542\\
56.3807637090225	54.5169368095513\\
56.3699803679466	54.5065099425606\\
56.3591970268708	54.4960830755699\\
56.3484136857949	54.4856562085792\\
56.3376303447191	54.4752293415885\\
56.3268470036432	54.4648024745978\\
56.3160636625674	54.4543756076071\\
56.3052803214915	54.4439487406164\\
56.2944969804156	54.4335218736257\\
56.2837136393398	54.423095006635\\
56.2729302982639	54.4126681396443\\
56.2621469571881	54.4022412726536\\
56.2513636161122	54.3918144056629\\
56.2405802750364	54.3813875386722\\
56.2297969339605	54.3709606716815\\
56.2190135928846	54.3605338046908\\
56.2082302518088	54.3501069377001\\
56.1974469107329	54.3396800707094\\
56.1866635696571	54.3292532037187\\
56.1758802285812	54.3188263367279\\
56.1650968875054	54.3083994697372\\
56.1543135464295	54.2979726027465\\
56.1435302053536	54.2875457357558\\
56.1327468642778	54.2771188687651\\
56.1219635232019	54.2666920017744\\
56.1111801821261	54.2562651347837\\
56.1003968410502	54.245838267793\\
56.0896134999744	54.2354114008023\\
56.0788301588985	54.2249845338116\\
56.0680468178226	54.2145576668209\\
56.0572634767468	54.2041307998302\\
56.0464801356709	54.1937039328395\\
56.0356967945951	54.1832770658488\\
56.0249134535192	54.1728501988581\\
56.0141301124434	54.1624233318674\\
56.0033467713675	54.1519964648767\\
55.9925634302916	54.141569597886\\
55.9817800892158	54.1311427308952\\
55.9709967481399	54.1207158639045\\
55.9602134070641	54.1102889969138\\
55.9494300659882	54.0998621299231\\
55.9386467249124	54.0894352629324\\
55.9278633838365	54.0790083959417\\
55.9170800427606	54.068581528951\\
55.9062967016848	54.0581546619603\\
55.8955133606089	54.0477277949696\\
55.8847300195331	54.0373009279789\\
55.8739466784572	54.0268740609882\\
55.8631633373814	54.0164471939975\\
55.8523799963055	54.0060203270068\\
55.8415966552296	53.9955934600161\\
55.8308133141538	53.9851665930254\\
55.8200299730779	53.9747397260347\\
55.8092466320021	53.964312859044\\
55.7984632909262	53.9538859920533\\
55.7876799498504	53.9434591250626\\
55.7768966087745	53.9330322580719\\
55.7661132676986	53.9226053910811\\
55.7553299266228	53.9121785240904\\
55.7445465855469	53.9017516570997\\
55.7337632444711	53.891324790109\\
55.7229799033952	53.8808979231183\\
55.7121965623193	53.8704710561276\\
55.7014132212435	53.8600441891369\\
55.6906298801676	53.8496173221462\\
55.6798465390918	53.8391904551555\\
55.6690631980159	53.8287635881648\\
55.6582798569401	53.8183367211741\\
55.6474965158642	53.8079098541834\\
55.6367131747883	53.7974829871927\\
55.6259298337125	53.787056120202\\
55.6151464926366	53.7766292532113\\
55.6043631515608	53.7662023862206\\
55.5935798104849	53.7557755192299\\
55.5827964694091	53.7453486522392\\
55.5720131283332	53.7349217852485\\
55.5612297872573	53.7244949182577\\
55.5504464461815	53.714068051267\\
55.5396631051056	53.7036411842763\\
55.5288797640298	53.6932143172856\\
55.5180964229539	53.6827874502949\\
55.5073130818781	53.6723605833042\\
55.4965297408022	53.6619337163135\\
55.4857463997263	53.6515068493228\\
55.4749630586505	53.6410799823321\\
55.4641797175746	53.6306531153414\\
55.4533963764988	53.6202262483507\\
55.4426130354229	53.60979938136\\
55.4318296943471	53.5993725143693\\
55.4210463532712	53.5889456473786\\
55.4102630121953	53.5785187803879\\
55.3994796711195	53.5680919133972\\
55.3886963300436	53.5576650464065\\
55.3779129889678	53.5472381794158\\
55.3671296478919	53.5368113124251\\
55.3563463068161	53.5263844454344\\
55.3455629657402	53.5159575784436\\
55.3347796246643	53.5055307114529\\
55.3239962835885	53.4951038444622\\
55.3132129425126	53.4846769774715\\
55.3024296014368	53.4742501104808\\
55.2916462603609	53.4638232434901\\
55.2808629192851	53.4533963764994\\
55.2700795782092	53.4429695095087\\
55.2592962371333	53.432542642518\\
55.2485128960575	53.4221157755273\\
55.2377295549816	53.4116889085366\\
55.2269462139058	53.4012620415459\\
55.2161628728299	53.3908351745552\\
55.2053795317541	53.3804083075645\\
55.1945961906782	53.3699814405738\\
55.1838128496023	53.3595545735831\\
55.1730295085265	53.3491277065924\\
55.1622461674506	53.3387008396017\\
55.1514628263748	53.328273972611\\
55.1406794852989	53.3178471056203\\
55.1298961442231	53.3074202386295\\
55.1191128031472	53.2969933716388\\
55.1083294620713	53.2865665046481\\
55.0975461209955	53.2761396376574\\
55.0867627799196	53.2657127706667\\
55.0759794388438	53.255285903676\\
55.0651960977679	53.2448590366853\\
55.0544127566921	53.2344321696946\\
55.0436294156162	53.2240053027039\\
55.0328460745403	53.2135784357132\\
55.0220627334645	53.2031515687225\\
55.0112793923886	53.1927247017318\\
55.0004960513128	53.1822978347411\\
54.9897127102369	53.1718709677504\\
54.9789293691611	53.1614441007597\\
54.9681460280852	53.151017233769\\
54.9573626870093	53.1405903667783\\
54.9465793459335	53.1301634997876\\
54.9357960048576	53.1197366327969\\
54.9250126637818	53.1093097658061\\
54.9142293227059	53.0988828988154\\
54.90344598163	53.0884560318247\\
54.8926626405542	53.078029164834\\
54.8818792994783	53.0676022978433\\
54.8710959584025	53.0571754308526\\
54.8603126173266	53.0467485638619\\
54.8495292762508	53.0363216968712\\
54.8387459351749	53.0258948298805\\
54.827962594099	53.0154679628898\\
54.8171792530232	53.0050410958991\\
54.8063959119473	52.9946142289084\\
54.7956125708715	52.9841873619177\\
54.7848292297956	52.973760494927\\
54.7740458887198	52.9633336279363\\
54.7632625476439	52.9529067609456\\
54.752479206568	52.9424798939549\\
54.7416958654922	52.9320530269642\\
54.7309125244163	52.9216261599735\\
54.7201291833405	52.9111992929828\\
54.7093458422646	52.900772425992\\
54.6985625011888	52.8903455590013\\
54.6877791601129	52.8799186920106\\
54.676995819037	52.8694918250199\\
54.6662124779612	52.8590649580292\\
54.6554291368853	52.8486380910385\\
54.6446457958095	52.8382112240478\\
54.6338624547336	52.8277843570571\\
54.6230791136578	52.8173574900664\\
54.6122957725819	52.8069306230757\\
54.601512431506	52.796503756085\\
54.5907290904302	52.7860768890943\\
54.5799457493543	52.7756500221036\\
54.5691624082785	52.7652231551129\\
54.5583790672026	52.7547962881222\\
54.5475957261268	52.7443694211315\\
54.5368123850509	52.7339425541408\\
54.526029043975	52.7235156871501\\
54.5152457028992	52.7130888201593\\
54.5044623618233	52.7026619531686\\
54.4936790207475	52.6922350861779\\
54.4828956796716	52.6818082191872\\
54.4721123385958	52.6713813521965\\
54.4613289975199	52.6609544852058\\
54.450545656444	52.6505276182151\\
54.4397623153682	52.6401007512244\\
54.4289789742923	52.6296738842337\\
54.4181956332165	52.619247017243\\
54.4074122921406	52.6088201502523\\
54.3966289510648	52.5983932832616\\
54.3858456099889	52.5879664162709\\
54.375062268913	52.5775395492802\\
54.3642789278372	52.5671126822895\\
54.3534955867613	52.5566858152988\\
54.3427122456855	52.5462589483081\\
54.3319289046096	52.5358320813174\\
54.3211455635338	52.5254052143267\\
54.3103622224579	52.514978347336\\
54.299578881382	52.5045514803452\\
54.2887955403062	52.4941246133545\\
54.2780121992303	52.4836977463638\\
54.2672288581545	52.4732708793731\\
54.2564455170786	52.4628440123824\\
54.2456621760028	52.4524171453917\\
54.2348788349269	52.441990278401\\
54.224095493851	52.4315634114103\\
54.2133121527752	52.4211365444196\\
54.2025288116993	52.4107096774289\\
54.1917454706235	52.4002828104382\\
54.1809621295476	52.3898559434475\\
54.1701787884718	52.3794290764568\\
54.1593954473959	52.3690022094661\\
54.14861210632	52.3585753424754\\
54.1378287652442	52.3481484754847\\
54.1270454241683	52.337721608494\\
54.1162620830925	52.3272947415033\\
54.1054787420166	52.3168678745126\\
54.0946954009408	52.3064410075219\\
54.0839120598649	52.2960141405311\\
54.073128718789	52.2855872735404\\
54.0623453777132	52.2751604065497\\
54.0515620366373	52.264733539559\\
54.0407786955615	52.2543066725683\\
54.0299953544856	52.2438798055776\\
54.0192120134097	52.2334529385869\\
54.0084286723339	52.2230260715962\\
53.997645331258	52.2125992046055\\
53.9868619901822	52.2021723376148\\
53.9760786491063	52.1917454706241\\
53.9652953080305	52.1813186036334\\
53.9545119669546	52.1708917366427\\
53.9437286258787	52.160464869652\\
53.9329452848029	52.1500380026613\\
53.922161943727	52.1396111356706\\
53.9113786026512	52.1291842686799\\
53.9005952615753	52.1187574016892\\
53.8898119204995	52.1083305346985\\
53.8790285794236	52.0979036677077\\
53.8682452383477	52.087476800717\\
53.8574618972719	52.0770499337263\\
53.846678556196	52.0666230667356\\
53.8358952151202	52.0561961997449\\
53.8251118740443	52.0457693327542\\
53.8143285329685	52.0353424657635\\
53.8035451918926	52.0249155987728\\
53.7927618508167	52.0144887317821\\
53.7819785097409	52.0040618647914\\
53.771195168665	51.9936349978007\\
53.7604118275892	51.98320813081\\
53.7496284865133	51.9727812638193\\
53.7388451454375	51.9623543968286\\
53.7280618043616	51.9519275298379\\
53.7172784632857	51.9415006628472\\
53.7064951222099	51.9310737958565\\
53.695711781134	51.9206469288658\\
53.6849284400582	51.9102200618751\\
53.6741450989823	51.8997931948844\\
53.6633617579065	51.8893663278936\\
53.6525784168306	51.8789394609029\\
53.6417950757547	51.8685125939122\\
53.6310117346789	51.8580857269215\\
53.620228393603	51.8476588599308\\
53.6094450525272	51.8372319929401\\
53.5986617114513	51.8268051259494\\
53.5878783703755	51.8163782589587\\
53.5770950292996	51.805951391968\\
53.5663116882237	51.7955245249773\\
53.5555283471479	51.7850976579866\\
53.544745006072	51.7746707909959\\
53.5339616649962	51.7642439240052\\
53.5231783239203	51.7538170570145\\
53.5123949828445	51.7433901900238\\
53.5016116417686	51.7329633230331\\
53.4908283006927	51.7225364560424\\
53.4800449596169	51.7121095890517\\
53.469261618541	51.701682722061\\
53.4584782774652	51.6912558550702\\
53.4476949363893	51.6808289880795\\
53.4369115953135	51.6704021210888\\
53.4261282542376	51.6599752540981\\
53.4153449131617	51.6495483871074\\
53.4045615720859	51.6391215201167\\
53.39377823101	51.628694653126\\
53.3829948899342	51.6182677861353\\
53.3722115488583	51.6078409191446\\
53.3614282077825	51.5974140521539\\
53.3506448667066	51.5869871851632\\
53.3398615256307	51.5765603181725\\
53.3290781845549	51.5661334511818\\
53.318294843479	51.5557065841911\\
53.3075115024032	51.5452797172004\\
53.2967281613273	51.5348528502097\\
53.2859448202515	51.524425983219\\
53.2751614791756	51.5139991162283\\
53.2643781380997	51.5035722492376\\
53.2535947970239	51.4931453822469\\
53.242811455948	51.4827185152561\\
53.2320281148722	51.4722916482654\\
53.2212447737963	51.4618647812747\\
53.2104614327205	51.451437914284\\
53.1996780916446	51.4410110472933\\
53.1888947505687	51.4305841803026\\
53.1781114094929	51.4201573133119\\
53.167328068417	51.4097304463212\\
53.1565447273412	51.3993035793305\\
53.1457613862653	51.3888767123398\\
53.1349780451894	51.3784498453491\\
53.1241947041136	51.3680229783584\\
53.1134113630377	51.3575961113677\\
53.1026280219619	51.347169244377\\
53.091844680886	51.3367423773863\\
53.0810613398102	51.3263155103956\\
53.0702779987343	51.3158886434049\\
53.0594946576584	51.3054617764142\\
53.0487113165826	51.2950349094234\\
53.0379279755067	51.2846080424328\\
53.0271446344309	51.274181175442\\
53.016361293355	51.2637543084513\\
53.0055779522792	51.2533274414606\\
52.9947946112033	51.2429005744699\\
52.9840112701274	51.2324737074792\\
52.9732279290516	51.2220468404885\\
52.9624445879757	51.2116199734978\\
52.9516612468999	51.2011931065071\\
52.940877905824	51.1907662395164\\
52.9300945647482	51.1803393725257\\
52.9193112236723	51.169912505535\\
52.9085278825964	51.1594856385443\\
52.8977445415206	51.1490587715536\\
52.8869612004447	51.1386319045629\\
52.8761778593689	51.1282050375722\\
52.865394518293	51.1177781705815\\
52.8546111772172	51.1073513035908\\
52.8438278361413	51.0969244366001\\
52.8330444950654	51.0864975696093\\
52.8222611539896	51.0760707026186\\
52.8114778129137	51.0656438356279\\
52.8006944718379	51.0552169686372\\
52.789911130762	51.0447901016465\\
52.7791277896862	51.0343632346558\\
52.7683444486103	51.0239363676651\\
52.7575611075344	51.0135095006744\\
52.7467777664586	51.0030826336837\\
52.7359944253827	50.992655766693\\
52.7252110843069	50.9822288997023\\
52.714427743231	50.9718020327116\\
52.7036444021552	50.9613751657209\\
52.6928610610793	50.9509482987302\\
52.6820777200034	50.9405214317395\\
52.6712943789276	50.9300945647488\\
52.6605110378517	50.9196676977581\\
52.6497276967759	50.9092408307674\\
52.6389443557	50.8988139637767\\
52.6281610146242	50.888387096786\\
52.6173776735483	50.8779602297952\\
52.6065943324724	50.8675333628045\\
52.5958109913966	50.8571064958138\\
52.5850276503207	50.8466796288231\\
52.5742443092449	50.8362527618324\\
52.563460968169	50.8258258948417\\
52.5526776270932	50.815399027851\\
52.5418942860173	50.8049721608603\\
52.5311109449414	50.7945452938696\\
52.5203276038656	50.7841184268789\\
52.5095442627897	50.7736915598882\\
52.4987609217139	50.7632646928975\\
52.487977580638	50.7528378259068\\
52.4771942395622	50.7424109589161\\
52.4664108984863	50.7319840919254\\
52.4556275574104	50.7215572249347\\
52.4448442163346	50.711130357944\\
52.4340608752587	50.7007034909533\\
52.4232775341829	50.6902766239626\\
52.412494193107	50.6798497569718\\
52.4017108520312	50.6694228899811\\
52.3909275109553	50.6589960229904\\
52.3801441698794	50.6485691559997\\
52.3693608288036	50.638142289009\\
52.3585774877277	50.6277154220183\\
52.3477941466519	50.6172885550276\\
52.337010805576	50.6068616880369\\
52.3262274645001	50.5964348210462\\
52.3154441234243	50.5860079540555\\
52.3046607823484	50.5755810870648\\
52.2938774412726	50.5651542200741\\
52.2830941001967	50.5547273530834\\
52.2723107591209	50.5443004860927\\
52.261527418045	50.533873619102\\
52.2507440769691	50.5234467521113\\
52.2399607358933	50.5130198851206\\
52.2291773948174	50.5025930181299\\
52.2183940537416	50.4921661511392\\
52.2076107126657	50.4817392841485\\
52.1968273715899	50.4713124171577\\
52.186044030514	50.460885550167\\
52.1752606894381	50.4504586831763\\
52.1644773483623	50.4400318161856\\
52.1536940072864	50.4296049491949\\
52.1429106662106	50.4191780822042\\
52.1321273251347	50.4087512152135\\
52.1213439840589	50.3983243482228\\
52.110560642983	50.3878974812321\\
52.0997773019071	50.3774706142414\\
52.0889939608313	50.3670437472507\\
52.0782106197554	50.35661688026\\
52.0674272786796	50.3461900132693\\
52.0566439376037	50.3357631462786\\
52.0458605965279	50.3253362792879\\
52.035077255452	50.3149094122972\\
52.0242939143761	50.3044825453065\\
52.0135105733003	50.2940556783158\\
52.0027272322244	50.2836288113251\\
51.9919438911486	50.2732019443343\\
51.9811605500727	50.2627750773436\\
51.9703772089969	50.2523482103529\\
51.959593867921	50.2419213433622\\
51.9488105268451	50.2314944763715\\
51.9380271857693	50.2210676093808\\
51.9272438446934	50.2106407423901\\
51.9164605036176	50.2002138753994\\
51.9056771625417	50.1897870084087\\
51.8948938214659	50.179360141418\\
51.88411048039	50.1689332744273\\
51.8733271393141	50.1585064074366\\
51.8625437982383	50.1480795404459\\
51.8517604571624	50.1376526734552\\
51.8409771160866	50.1272258064645\\
51.8301937750107	50.1167989394738\\
51.8194104339349	50.1063720724831\\
51.808627092859	50.0959452054924\\
51.7978437517831	50.0855183385017\\
51.7870604107073	50.075091471511\\
51.7762770696314	50.0646646045202\\
51.7654937285556	50.0542377375295\\
51.7547103874797	50.0438108705388\\
51.7439270464039	50.0333840035481\\
51.733143705328	50.0229571365574\\
51.7223603642521	50.0125302695667\\
51.7115770231763	50.002103402576\\
51.7007936821004	49.9916765355853\\
51.6900103410246	49.9812496685946\\
51.6792269999487	49.9708228016039\\
51.6684436588729	49.9603959346132\\
51.657660317797	49.9499690676225\\
51.6468769767211	49.9395422006318\\
51.6360936356453	49.9291153336411\\
51.6253102945694	49.9186884666504\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60.9783268583383	28.8536496685269\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
51.6253102945694	49.9186884666504\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.0598530600152	-14.0041965708403\\
};
\addplot [color=red, only marks, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
60.4892166589241	58.4895731330093\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
53.4590457082016	48.161167153855\\
};
\addplot [color=green, only marks, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
54.4588665594559	47.2024976646608\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
78.8921887528148	58.5\\
78.88245776783	58.7887747225513\\
78.8669988299222	59.0772061916471\\
78.845825167304	59.3651671526896\\
78.8189534013346	59.6525308576801\\
78.7864035257689	59.9391711691617\\
78.7481988824032	60.2249626632818\\
78.704366133157	60.509780731836\\
78.6549352286328	60.7935016831625\\
78.5999393732048	61.0760028417526\\
78.5394149866876	61.3571626464486\\
78.4734016626462	61.6368607471022\\
78.4019421234102	61.9149780995668\\
78.3250821718613	62.1913970589024\\
78.2428706400682	62.4660014706735\\
78.1553593348464	62.7386767602235\\
78.062602980328	63.0093100198124\\
77.9646591576257	63.2777900935091\\
77.8615882416867	63.544007659731\\
77.7534533354287	63.8078553113304\\
77.6403202012609	64.0692276331284\\
77.5222571900916	64.3280212768037\\
77.3993351679319	64.5841350330457\\
77.2716274402041	64.8374699008884\\
77.1392096738708	65.0879291541435\\
77.0021598175019	65.3354184048576\\
76.8605580193982	65.5798456637246\\
76.7144865438967	65.8211213973853\\
76.5640296859807	66.0591585825558\\
76.4092736843251	66.29387275693\\
76.2503066329032	66.5251820668051\\
76.08721839129	66.7530073113879\\
75.920100493792	66.9772719837422\\
75.7490460575408	67.1979023083455\\
75.5741496896824	67.4148272752271\\
75.3955073938027	67.6279786706665\\
75.2132164757222	67.8372911044378\\
75.0273754487994	68.0427020335879\\
74.8380839388798	68.2441517827471\\
74.6454425890268	68.4415835609727\\
74.4495529641714	68.6349434751337\\
74.2505174558169	68.8241805398501\\
74.0484391869337	69.0092466840062\\
73.8434219171763	69.1900967538629\\
73.6355699485565	69.3666885127999\\
73.4249880317022	69.5389826377233\\
73.2117812728303	69.7069427121814\\
72.9960550415593	69.8705352162344\\
72.7779148796865	70.0297295131323\\
72.5574664110489	70.1844978328561\\
72.3348152525868	70.3348152525868\\
72.1100669267245	70.4806596741687\\
71.8833267751787	70.6220117986386\\
71.6546998743028	70.7588550978978\\
71.42429095207	70.8911757836088\\
71.1922043067959	71.0189627733987\\
70.9585437276944	71.1422076544614\\
70.723412417359	71.2609046446494\\
70.4869129162556	71.3750505511507\\
70.2491470293078	71.4846447268511\\
70.0102157546526	71.589689024484\\
69.7702192146367	71.6901877486715\\
69.5292565891213	71.7861476059651\\
69.2874260511566	71.8775776529947\\
69.0448247050811	71.9644892428388\\
68.8015485270985	72.0468959697272\\
68.5576923083751	72.1248136121914\\
68.3133496006996	72.1982600747788\\
68.0686126647392	72.2672553284465\\
67.82357242092	72.3318213497513\\
67.578318402957	72.3919820589538\\
67.3329387140498	72.4477632571536\\
67.0875199857584	72.4991925625717\\
66.8421473395654	72.5462993460975\\
66.5969043511262	72.5891146662152\\
66.3518730172059	72.6276712034237\\
66.107133725292	72.6620031942643\\
65.8627652258719	72.6921463650654\\
65.6188446073555	72.7181378655164\\
65.3754472736213	72.7400162021765\\
65.1326469241571	72.757821172024\\
64.8905155367646	72.7715937961497\\
64.6491233527912	72.7813762536929\\
64.408538864849	72.7872118161195\\
64.1688288069767	72.7891447819334\\
63.9300581471967	72.7872204119151\\
63.6922900824162	72.7814848649728\\
63.4555860356181	72.7719851346914\\
63.220005655283	72.7587689866593\\
62.9856068169831	72.7418848966498\\
62.7524456270849	72.7213819897304\\
62.5205764284942	72.6973099803684\\
62.2900518083768	72.6697191135981\\
62.0609226077857	72.6386601073113\\
61.8332379331224	72.6041840957269\\
61.607045169361	72.5663425740935\\
61.3823899949602	72.5251873446735\\
61.1593163983896	72.4807704640534\\
60.9378666961925	72.4331441918213\\
60.7180815525119	72.3823609406475\\
60.5	72.3284732278025\\
60.2836594620371	72.2715336281391\\
60.0690957761815	72.2115947285647\\
59.8563432187744	72.1487090840254\\
59.6454345306239	72.0829291750171\\
59.4364009436929	72.0143073666402\\
59.2292722087151	71.9428958692052\\
59.0240766236667	71.868746700398\\
58.8208410630203	71.7919116490078\\
58.6195910077093	71.7124422402174\\
58.4203505757339	71.6303897024532\\
58.2231425533386	71.5458049357899\\
58.0279884266951	71.4587384819006\\
57.8349084140246	71.369240495541\\
57.6439214980968	71.2773607175549\\
57.4550454590429	71.1831484493844\\
57.2682969074239	71.0866525290655\\
57.0836913174952	70.9879213086907\\
56.901243060613	70.8870026333149\\
56.7209654387286	70.7839438212805\\
56.5428707179185	70.6787916459364\\
56.3669701619024	70.5715923187236\\
56.1932740655009	70.4623914735982\\
56.0217917879888	70.3512341527625\\
55.8525317863015	70.2381647936732\\
55.6855016480528	70.1232272172938\\
55.5207081243289	70.0064646175604\\
55.358157162219	69.8879195520248\\
55.1978539370522	69.7676339336438\\
55.0398028843059	69.6456490236771\\
54.8840077311596	69.5220054256619\\
54.7304715276637	69.3967430804261\\
54.5791966774994	69.2699012621078\\
54.430184968307	69.1415185751431\\
54.2834376015592	69.0116329521888\\
54.1389552219617	68.8802816529437\\
53.9967379463628	68.7475012638341\\
53.8567853921562	68.6133276985293\\
53.7190967051619	68.4777961992507\\
53.5836705869747	68.3409413388438\\
53.4505053217674	68.2027970235772\\
53.3195988025399	68.0633964966364\\
53.1909485568077	67.922772342281\\
53.0645517717204	67.7809564906327\\
52.940405318608	67.6379802230638\\
52.8185057769489	67.4938741781553\\
52.6988494577581	67.3486683581965\\
52.5814324263931	67.2023921361961\\
52.466250524778	67.0550742633775\\
52.3532993930451	66.9067428771323\\
52.2425744905962	66.7574255094038\\
52.1340711165855	66.6071490954774\\
52.0277844298271	66.4559399831525\\
51.9237094681313	66.3038239422721\\
51.8218411670735	66.1508261745888\\
51.7221743782018	65.9969713239442\\
51.6247038866875	65.842283486742\\
51.5294244284266	65.6867862226942\\
51.4363307065973	65.530502565822\\
51.3454174076814	65.3734550356928\\
51.2566792169568	65.2156656488767\\
51.170110833469	65.0571559306058\\
51.0857069844899	64.8979469266207\\
51.0034624394706	64.73805921519\\
50.9233720234992	64.5775129192886\\
50.8454306302697	64.4163277189224\\
50.7696332345724	64.2545228635861\\
50.6959749043132	64.092117184844\\
50.6244508120715	63.9291291090222\\
50.5550562462054	63.7655766700024\\
50.4877866215118	63.6014775221083\\
50.4226374894516	63.4368489530767\\
50.3596045479477	63.271707897103\\
50.2986836507637	63.1060709479575\\
50.2398708164733	62.9399543721625\\
50.183162237026	62.7733741222267\\
50.1285542859196	62.6063458499295\\
50.0760435259853	62.4388849196519\\
50.0256267167933	62.2710064217487\\
49.9773008216873	62.1027251859588\\
49.9310630144522	61.9340557948489\\
49.8869106856248	61.76501259729\\
49.844841448451	61.5956097219617\\
49.8048531444971	61.4258610908839\\
49.7669438489206	61.2557804329736\\
49.7311118754054	61.0853812976253\\
49.6973557807664	60.9146770683145\\
49.6656743692285	60.7436809762232\\
49.6360666963841	60.5724061138868\\
49.6085320728319	60.4008654488627\\
49.5830700675019	60.2290718374209\\
49.5596805106691	60.0570380382554\\
49.5383634966572	59.8847767262195\\
49.5191193862369	59.7123005060822\\
49.5019488087183	59.5396219263106\\
49.4868526637399	59.3667534928747\\
49.4738321227548	59.1937076830798\\
49.4628886302145	59.0204969594245\\
49.4540239044505	58.8471337834872\\
49.4472399382531	58.6736306298412\\
49.4425389991463	58.5\\
49.4399236293585	58.3262544363944\\
49.4393966454855	58.1524065363811\\
49.4409611378458	57.9784689662853\\
49.4446204695233	57.8044544754773\\
49.4503782750963	57.6303759104837\\
49.4582384590479	57.456246229135\\
49.4682051938549	57.2820785147484\\
49.48028291775	57.1078859903474\\
49.4944763321527	56.9336820329178\\
49.5107903987647	56.7594801876993\\
49.5292303363224	56.5852941825135\\
49.5498016170021	56.4111379421259\\
49.5725099624703	56.2370256026421\\
49.5973613395738	56.0629715259364\\
49.6243619556601	55.8889903141104\\
49.6535182535233	55.7150968239797\\
49.6848369059654	55.5413061815866\\
49.7183248099661	55.367633796735\\
49.7539890804515	55.194095377543\\
49.7918370436543	55.0207069450117\\
49.831876230055	54.8474848476026\\
49.8741143668948	54.6744457758202\\
49.9185593702519	54.5016067767929\\
49.9652193366696	54.3289852688468\\
50.0141025343269	54.1565990560645\\
50.0652173937417	53.9844663428207\\
50.1185724979951	53.8126057482875\\
50.1741765724677	53.6410363208986\\
50.2320384740752	53.4697775527642\\
50.2921671799954	53.2988493940232\\
50.354571775873	53.1282722671244\\
50.4192614434933	52.9580670810214\\
50.4862454479134	52.7882552452697\\
50.5555331240408	52.6188586840111\\
50.6271338626481	52.4498998498307\\
50.7010570958144	52.2814017374705\\
50.7773122817824	52.1133878973822\\
50.8559088892227	51.9458824491024\\
50.9368563808942	51.7789100944303\\
51.0201641966926	51.6124961303893\\
51.1058417360779	51.4466664619499\\
51.1938983398727	51.2814476144945\\
51.2843432714237	51.1168667459992\\
51.3771856971189	50.95295165891\\
51.4724346662547	50.7897308116886\\
51.5700990902468	50.6272333300007\\
51.67018772118	50.4654890175217\\
51.7727091296927	50.3045283663311\\
51.8776716821934	50.1443825668662\\
51.9850835174069	49.9850835174069\\
52.0949525222486	49.8266638330586\\
52.2072863070276	49.6691568542041\\
52.3220921799802	49.5125966543897\\
52.4393771211347	49.3570180476132\\
52.5591477555136	49.2024565949793\\
52.6814103256774	49.0489486106873\\
52.8061706636165	48.8965311673147\\
52.9334341620007	48.7452421003611\\
53.0632057447957	48.595120012015\\
53.1954898372587	48.446204274105\\
53.3302903353266	48.2985350301975\\
53.4676105744127	48.1521531968034\\
53.6074532976286	48.0071004636528\\
53.7498206234515	47.8634192929991\\
53.8947140128582	47.7211529179144\\
54.0421342359489	47.580345339534\\
54.1920813380874	47.4410413232126\\
54.3445546055849	47.3032863935516\\
54.4995525309587	47.167126828259\\
54.6570727777969	47.0326096508022\\
54.8171121452656	46.8997826218156\\
54.9796665322947	46.7686942292263\\
55.1447309014829	46.6393936770584\\
55.3122992427628	46.5119308728824\\
55.482364536872	46.3863564138723\\
55.6549187186762	46.262721571438\\
55.8299526403934	46.1410782743993\\
56.0074560347725	46.0214790906697\\
56.187417478278	45.9039772074224\\
56.3698243543394	45.7886264097081\\
56.5546628167226	45.6754810574998\\
56.7419177530855	45.5645960611406\\
56.9315727487792	45.4560268551729\\
57.1236100509622	45.3498293705281\\
57.3180105330931	45.2460600050628\\
57.5147536598724	45.1447755924239\\
57.7138174527028	45.0460333692344\\
57.9151784557431	44.9498909405891\\
58.1188117026282	44.8564062438564\\
58.3246906839312	44.7656375107836\\
58.5327873154459	44.6776432279075\\
58.7430719073679	44.5924820952743\\
58.9555131344516	44.5102129834786\\
59.1700780072269	44.4308948890326\\
59.3867318443528	44.3545868880827\\
59.605438246192	44.2813480884923\\
59.826159069687	44.2112375803163\\
60.0488544046187	44.1443143846944\\
60.2734825513309	44.0806374011961\\
60.5	44.0202653536533\\
60.7283614115319	43.963256734523\\
60.9585196001653	43.9096697478223\\
61.1904255178598	43.8595622506881\\
61.4240282405479	43.8129916936137\\
61.6592749563246	43.7700150594191\\
61.8961109556514	43.7306888010202\\
62.1344796236446	43.6950687780604\\
62.3743224345201	43.6632101924759\\
62.6155789482605	43.6351675230712\\
62.8581868095717	43.61099445918\\
63.1020817491879	43.5907438334967\\
63.3471975875874	43.5744675541641\\
63.593466241172	43.562216536206\\
63.8408177309634	43.5540406323996\\
64.0891801938643	43.5499885636838\\
64.3384798965288	43.5501078492026\\
64.5886412518811	43.554444736088\\
64.8395868383197	43.5630441290868\\
65.0912374216371	43.5759495201398\\
65.3435119796811	43.5932029180244\\
65.5963277297812	43.6148447781733\\
65.8496001589545	43.6409139327834\\
66.1032430569039	43.6714475213322\\
66.3571685518146	43.7064809216186\\
66.6112871489504	43.7460476814476\\
66.8655077720438	43.7901794510779\\
67.1197378074729	43.8389059165542\\
67.3738831512066	43.8922547340433\\
67.6278482584997	43.9502514652959\\
67.8815361963105	44.0129195143546\\
68.1348486984081	44.0802800656274\\
68.387686223134	44.1523520234473\\
68.6399480137726	44.229151953235\\
68.8915321614831	44.3106940243821\\
69.1423356707393	44.3969899549707\\
69.3922545272168	44.4880489584415\\
69.6411837680634	44.5838776923229\\
69.8890175544829	44.6844802091291\\
70.1356492465575	44.7898579095338\\
70.3809714802285	44.9000094979222\\
70.6248762463507	45.0149309404219\\
70.8672549717311	45.1346154255091\\
71.1079986020587	45.2590533272827\\
71.3469976866259	45.3882321714959\\
71.5841424647398	45.5221366044299\\
71.8193229537178	45.660748364691\\
72.0524290383564	45.8040462580074\\
72.2833505617591	45.9520061350962\\
72.5119774174088	46.104600872669\\
72.7381996423619	46.2618003576381\\
72.9619075114429	46.4235714745781\\
73.1829916323135	46.5898780964974\\
73.4013430412881	46.7606810789637\\
73.6168532997659	46.9359382576259\\
73.8294145911472	47.1156044491662\\
74.0389198181012	47.2996314557141\\
74.2452627000486	47.4879680727448\\
74.4483378707251	47.6805601004812\\
74.6480409756867	47.8773503588118\\
74.8442687696203	48.0782787057317\\
75.0369192133216	48.2832820593075\\
75.2258915702011	48.4922944231608\\
75.4110865021822	48.7052469154613\\
75.5924061648514	48.922067801411\\
75.7697543017257	49.1426825291994\\
75.9430363374998	49.3670137694005\\
76.1121594701394	49.5949814577789\\
76.2770327616855	49.8265028414656\\
76.4375672276391	50.061492528459\\
76.5936759247956	50.2998625404008\\
76.7452740374013	50.5415223685722\\
76.892278961505	50.7863790330487\\
77.0346103873836	51.0343371449484\\
77.1721903799185	51.2852989717034\\
77.3049434568078	51.5391645052772\\
77.4327966644973	51.7958315332489\\
77.5556796517209	52.0551957126791\\
77.6735247405419	52.3171506466669\\
77.7862669947905	52.5815879635052\\
77.8938442857981	52.848397398336\\
77.9961973553318	53.1174668772026\\
78.0932698756363	53.3886826033951\\
78.1850085064958	53.6619291459767\\
78.2713629492328	53.9370895303811\\
78.3522859975634	54.2140453309616\\
78.4277335852365	54.492676765375\\
78.4976648303862	54.7728627906762\\
78.562042076533	55.0544812010003\\
78.6208309301751	55.3374087267033\\
78.6740002949132	55.6215211348322\\
78.7215224020621	55.9066933307932\\
78.7633728377026	56.1927994610835\\
78.7995305661366	56.4797130169515\\
78.8299779497107	56.7673069388498\\
78.8547007649814	57.0554537215408\\
78.8736882151982	57.3440255197185\\
78.886932939089	57.6328942540041\\
78.8944310159344	57.9219317171772\\
78.8961819669273	58.2110096805009\\
78.8921887528148	58.5\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50.3667744581915	49.9807002366466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
74.2921950942684	58.5\\
74.3436855126631	58.7174739903389\\
74.3922133310915	58.9365803920739\\
74.4377303544958	59.1572866783471\\
74.4801882909353	59.3795588944676\\
74.5195387897485	59.6033616316472\\
74.5557334812075	59.8286580016126\\
74.5887240176552	60.0554096121626\\
74.6184621161169	60.283576543744\\
74.6448996023714	60.5131173271196\\
74.6679884564662	60.7439889222019\\
74.6876808596536	60.9761466981264\\
74.7039292427252	61.2095444146405\\
74.7166863357164	61.4441342048816\\
74.725905218948	61.6798665596197\\
74.7315393753699	61.9166903130386\\
74.7335427441661	62.1545526301306\\
74.7318697755788	62.3933989957761\\
74.7264754869014	62.6331732055831\\
74.7173155195915	62.8738173585554\\
74.7043461974446	63.1152718516607\\
74.687524585772	63.3574753763669\\
74.666808551517	63.6003649172125\\
74.6421568242415	63.8438757524764\\
74.6135290579125	64.0879414570081\\
74.5808858934128	64.3324939072796\\
74.5441890216954	64.5774632887147\\
74.5034012475	64.8227781053501\\
74.4584865535449	65.0683651918797\\
74.4094101651042	65.3141497281288\\
74.3561386148772	65.5600552560024\\
74.2986398080543	65.8060036989484\\
74.2368830874796	66.0519153839701\\
74.1708392988083	66.2977090662222\\
74.1004808555555	66.5433019562156\\
74.0257818039274	66.7886097496554\\
73.946717887328	67.0335466599304\\
73.8632666104289	67.2780254532663\\
73.7754073026899	67.5219574865528\\
73.6831211812162	67.7652527478468\\
73.5863914128369	68.0078198995502\\
73.4852031752887	68.2495663242552\\
73.3795437173864	68.4903981732444\\
73.269402418065	68.7302204176283\\
73.154770844174	68.9689369020956\\
73.0356428069069	69.2064504012482\\
72.9120144167495	69.4426626784863\\
72.78388413683	69.6774745474024\\
72.6512528345559	69.9107859356399\\
72.5141238314238	70.1424959511643\\
72.3725029508896	70.3725029508896\\
72.226398564188	70.6007046115998\\
72.0758216339941	70.8269980030955\\
71.9207857558197	71.0512796634952\\
71.7613071970416	71.2734456766111\\
71.5974049334622	71.4933917513194\\
71.4291006833034	71.7110133028336\\
71.2564189385423	71.9262055357929\\
71.0793869934962	72.1388635290633\\
70.8980349705735	72.3488823221549\\
70.7123958431063	72.5561570031464\\
70.5225054551879	72.7605827980082\\
70.328402538443	72.9620551612104\\
70.1301287256606	73.1604698674994\\
69.9277285612283	73.3557231047208\\
69.7212495083074	73.5477115675669\\
69.5107419526985	73.7363325521211\\
69.2962592033477	73.9214840510702\\
69.0778574894527	74.1030648494537\\
68.8555959541313	74.2809746208163\\
68.6295366446233	74.4551140236268\\
68.3997444989985	74.6253847978286\\
68.1662873293539	74.7916898613815\\
67.9292358014857	74.9539334066565\\
67.6886634110296	75.1120209965426\\
67.4446464560679	75.2658596601254\\
67.1972640062092	75.4153579877972\\
66.9465978681497	75.5604262256557\\
66.6927325477358	75.7009763690534\\
66.4357552085485	75.8369222551556\\
66.1757556270397	75.9681796543698\\
65.9128261442554	76.0946663605062\\
65.647061614186	76.2163022795357\\
65.3785593487895	76.3330095168077\\
65.1074190597417	76.4447124625968\\
64.8337427969689	76.5513378758457\\
64.5576348840277	76.6528149659774\\
64.2792018503999	76.7490754726501\\
63.9985523607772	76.840053743331\\
63.7157971414128	76.9256868085701\\
63.4310489036262	77.0059144548568\\
63.1444222645481	77.0806792949457\\
62.8560336651994	77.1499268355415\\
62.566001286003	77.2136055422394\\
62.2744449598296	77.2716669016154\\
61.9814860826837	77.3240654803725\\
61.6872475221416	77.3707589814475\\
61.3918535236542	77.4117082969899\\
61.0954296148326	77.4468775581291\\
60.7981025078381	77.4762341814507\\
60.5	77.4997489121067\\
60.2012508727892	77.5173958634907\\
59.9019847892769	77.5291525534142\\
59.6023321902112	77.5349999367238\\
59.3024241888465	77.534922434307\\
59.0023924646624	77.5289079584374\\
58.7023691561103	77.516947934416\\
58.4024867525295	77.4990373184731\\
58.1028779853727	77.4751746118969\\
57.8036757188858	77.4453618713648\\
57.5050128403845	77.4096047154549\\
57.2070221502722	77.3679123273258\\
56.9098362519467	77.3202974535526\\
56.6135874417374	77.2667763991184\\
56.3184075990215	77.207369018563\\
56.0244280766636	77.1420987032963\\
55.7317795919222	77.0709923650919\\
55.4405921179692	76.9940804157795\\
55.1509947761649	76.9113967431619\\
54.8631157292297	76.8229786831869\\
54.5770820754551	76.7288669884121\\
54.2930197440925	76.6291057928027\\
54.0110533920566	76.5237425729119\\
53.7313063020805	76.412828105495\\
53.4539002824546	76.2964164216158\\
53.1789555684806	76.1745647573101\\
52.9065907257698	76.0473335008722\\
52.6369225555094	75.9147861368403\\
52.3700660018214	75.7769891867579\\
52.1061340613319	75.634012146794\\
51.8452376950673	75.4859274223109\\
51.5874857427896	75.3328102594716\\
51.3329848398794	75.1747386739825\\
51.0818393368712	75.0117933770733\\
50.8341512217411	74.8440576988182\\
50.5900200450435	74.6716175089082\\
50.3495428479888	74.4945611349851\\
50.1128140935478	74.3129792786554\\
49.8799256006671	74.1269649293019\\
49.6509664816714	73.9366132758159\\
49.4260230829264	73.7420216163752\\
49.2051789288281	73.5432892663975\\
48.9885146691826	73.3405174647975\\
48.7761080300306	73.1338092786829\\
48.56803376797	72.9232695066236\\
48.3643636280211	72.7090045806311\\
48.1651663050741	72.4911224669868\\
47.9705074089544	72.26973256606\\
47.7804494331321	72.0449456112562\\
47.5950517271011	71.8168735672373\\
47.4143704724413	71.5856295275587\\
47.2384586625775	71.3513276118648\\
47.0673660862378	71.1140828627865\\
46.9011393146122	70.8740111426857\\
46.7398216922017	70.6312290303877\\
46.5834533313483	70.3858537180464\\
46.4320711104239	70.138002908282\\
46.2857086756549	69.8877947117331\\
46.1443964465513	69.6353475451612\\
46.008161624904	69.3807800302472\\
45.8770282073081	69.1242108932134\\
45.7510170011639	68.8657588654059\\
45.6301456441032	68.6055425849684\\
45.5144286267815	68.3436804997359\\
45.4038773189718	68.0802907714744\\
45.2984999988917	67.8154911815883\\
45.1983018856884	67.5493990384163\\
45.1032851750034	67.2821310862296\\
45.0134490775326	67.0138034160467\\
44.9287898604939	66.7445313783703\\
44.8493008919085	66.4744294979524\\
44.7749726876015	66.2036113906844\\
44.7057929608179	65.9321896827102\\
44.6417466743527	65.660275931849\\
44.5828160950852	65.3879805514154\\
44.5289808508075	65.1154127365159\\
44.480217989233	64.8426803928965\\
44.4365020390683	64.5698900684112\\
44.3978050730287	64.2971468871758\\
44.3640967726773	64.024554486465\\
44.3353444949637	63.752214956406\\
44.3115133403374	63.4802287825156\\
44.2925662223101	63.2086947911229\\
44.2784639383403	62.9377100977122\\
44.269165241911	62.6673700582169\\
44.2646269156738	62.3977682232878\\
44.2648038455293	62.1289962955542\\
44.2696490955169	61.8611440898904\\
44.2791139833849	61.5942994966938\\
44.2931481567147	61.3285484481749\\
44.3116996694714	61.0639748876563\\
44.3347150588579	60.8006607418679\\
44.3621394223469	60.5386858962249\\
44.3939164947707	60.2781281730647\\
44.4299887253481	60.0190633128195\\
44.4702973545322	59.7615649580894\\
44.5147824905637	59.5057046405834\\
44.5633831856171	59.2515517708834\\
44.6160375114329	58.9991736309883\\
44.6726826343273	58.748635369586\\
44.7332548894794	58.5\\
44.7976898543962	58.2533284007513\\
44.8659224214599	58.0086793186744\\
44.9378868694667	57.7661093745201\\
45.0135169340715	57.5256730709778\\
45.0927458770526	57.2874228030434\\
45.175506554321	57.0514088706588\\
45.261731482598	56.8176794935454\\
45.3513529046918	56.5862808281503\\
45.4443028533089	56.3572569866252\\
45.5405132133382	56.1306500577523\\
45.6399157825531	55.9065001297323\\
45.7424423306794	55.6848453147482\\
45.8480246567824	55.465721775216\\
45.956594644932	55.2491637516341\\
46.068084318107	55.0352035919423\\
46.1824258903068	54.8238717823\\
46.2995518168417	54.6151969791945\\
46.4193948427782	54.4092060427891\\
46.541888049519	54.2059240714222\\
46.6669648995043	54.0053744371678\\
46.7945592790207	53.8075788223707\\
46.9246055391139	53.6125572570676\\
47.0570385345996	53.4203281572094\\
47.1917936611755	53.2309083636\\
47.3288068906378	53.0443131814671\\
47.468014804211	52.8605564205857\\
47.6093546240023	52.6796504358724\\
47.7527642425965	52.5016061683743\\
47.8981822508074	52.326433186576\\
48.0455479636095	52.1541397279513\\
48.1948014442707	51.9847327406882\\
48.3458835267149	51.8182179255187\\
48.4987358361421	51.6545997775865\\
48.6533008079366	51.4938816282883\\
48.8095217048983	51.3360656870289\\
48.9673426328297	51.181153082829\\
49.126708554518	51.0291439057316\\
49.2875653021486	50.8800372479519\\
49.4498595881914	50.7338312447221\\
49.6135390147998	50.5905231147809\\
49.7785520817658	50.4501092004633\\
49.9448481930734	50.3125850073487\\
50.1123776620941	50.1779452434267\\
50.2810917154705	50.046183857743\\
50.4509424957313	49.9172940784924\\
50.6218830626839	49.7912684505244\\
50.7938673936303	49.6680988722345\\
50.9668503824523	49.5477766318126\\
51.1407878376104	49.4302924428243\\
51.3156364791034	49.3156364791034\\
51.4913539344337	49.2037984089349\\
51.6678987336226	49.0947674285124\\
51.8452303033202	48.9885322946525\\
52.0233089600552	48.8850813567544\\
52.202095902666	48.7844025879931\\
52.3815532039571	48.6864836157359\\
52.5616438016222	48.5913117511767\\
52.7423314884756	48.4988740181791\\
52.9235809020307	48.4091571813288\\
53.1053575134668	48.3221477731877\\
53.2876276160206	48.2378321207532\\
53.4703583128413	48.1561963711207\\
53.6535175043434	48.0772265163518\\
53.8370738750948	48.0009084175514\\
54.0209968802714	47.9272278281581\\
54.2052567317136	47.8561704164534\\
54.3898243836143	47.7877217872948\\
54.57467151787	47.7218675030833\\
54.7597705291235	47.6585931039694\\
54.9450945095274	47.5978841273103\\
55.1306172332544	47.5397261263857\\
55.31631314078	47.484104688384\\
55.502157322963	47.4310054516687\\
55.6881255049466	47.3804141223373\\
55.8741940299027	47.3323164900848\\
56.0603398426402	47.2866984433829\\
56.246540473097	47.243545983989\\
56.4327740197358	47.2028452407972\\
56.6190191328604	47.1645824830437\\
56.8052549978693	47.1287441328817\\
56.9914613184627	47.0953167773375\\
57.1776182998181	47.0642871796614\\
57.3637066317471	47.0356422900887\\
57.5497074718465	47.0093692560213\\
57.7356024286569	46.9854554316461\\
57.9213735448374	46.9638883870011\\
58.1070032803688	46.9446559165047\\
58.2924744957932	46.9277460469588\\
58.4777704354988	46.9131470450403\\
58.6628747110577	46.9008474242928\\
58.8477712846241	46.8908359516306\\
59.0324444523983	46.8831016533675\\
59.2168788281625	46.8776338207814\\
59.4010593268939	46.8744220152277\\
59.5849711484587	46.8734560728097\\
59.7685997613913	46.8747261086199\\
59.9519308867611	46.8782225205602\\
60.1349504821316	46.8839359927513\\
60.3176447256111	46.8918574985421\\
60.5	46.9019783031266\\
60.6820028770335	46.9142899657774\\
60.8636401017226	46.9287843417046\\
61.0448985767922	46.9454535835468\\
61.2257653472191	46.9642901425032\\
61.406227584867	46.9852867691112\\
61.586272573221	47.008436513678\\
61.7658876922195	47.0337327263713\\
61.9450604031825	47.0611690569743\\
62.1237782338377	47.0907394543103\\
62.3020287634403	47.1224381653411\\
62.4797996079878	47.1562597339439\\
62.6570784055276	47.1921989993693\\
62.8338528015559	47.2302510943834\\
63.0101104345063	47.2704114430981\\
63.1858389213286	47.31267575849\\
63.3610258431531	47.3570400396096\\
63.5356587310424	47.4035005684841\\
63.7097250518269	47.4520539067109\\
63.8832121940246	47.5026968917461\\
64.056107453842	47.5554266328841\\
64.2283980212581	47.6102405069305\\
64.4000709661865	47.6671361535656\\
64.5711132247195	47.7261114703974\\
64.7415115854502	47.7871646077023\\
64.9112526758736	47.8502939628514\\
65.0803229488672	47.9154981744192\\
65.248708669251	47.9827761159711\\
65.4163959004259	48.0521268895283\\
65.5833704910949	48.1235498187031\\
65.7496180620642	48.1970444415031\\
65.9151239931289	48.2726105027986\\
66.0798734100434	48.3502479464478\\
66.2438511715802	48.4299569070756\\
66.4070418566783	48.5117377015001\\
66.5694297516865	48.5955908198008\\
66.730998837703	48.6815169160223\\
66.8917327780178	48.7695167985088\\
67.0516149056608	48.8595914198601\\
67.2106282110619	48.9517418665048\\
67.3687553298289	49.0459693478835\\
67.5259785306492	49.1422751852333\\
67.6822797033226	49.2406607999689\\
67.8376403469335	49.3411277016506\\
67.992041558169	49.4436774755344\\
68.1454640197945	49.5483117696946\\
68.2978879892941	49.6550322817129\\
68.4492932876879	49.7638407449265\\
68.5996592885361	49.874738914227\\
68.7489649071428	49.9877285514047\\
68.8971885899712	50.1028114100288\\
69.0443083042843	50.2199892198597\\
69.1903015280251	50.3392636707832\\
69.3351452399504	50.4606363962633\\
69.4788159100362	50.5841089563057\\
69.6212894901681	50.7096828199265\\
69.7625414051376	50.8373593471212\\
69.9025465439593	50.9671397703285\\
70.0412792515313	51.0990251753844\\
70.1787133206552	51.2330164819634\\
70.3148219844401	51.3691144235023\\
70.4495779091095	51.5073195266048\\
70.5829531872348	51.6476320899245\\
70.714919331418	51.790052162525\\
70.8454472684489	51.9345795217169\\
70.9745073339601	52.0812136503717\\
71.1020692676063	52.2299537137146\\
71.2281022087945	52.3807985355978\\
71.3525746929914	52.5337465742585\\
71.4754546486373	52.6887958975653\\
71.5967093946934	52.8459441577598\\
71.7163056388524	53.0051885656991\\
71.834209476443	53.1665258646085\\
71.9503863900573	53.3299523033535\\
72.0648012499325	53.4954636092429\\
72.1774183151186	53.6630549603739\\
72.2882012354633	53.8327209575362\\
72.3971130544466	54.0044555956876\\
72.5041162128973	54.178252235021\\
72.609172553623	54.3541035716414\\
72.7122433269887	54.5320016078725\\
72.8132891974737	54.7119376222178\\
72.9122702512421	54.8939021389995\\
73.0091460047578	55.0778848977024\\
73.1038754144767	55.2638748220507\\
73.1964168876491	55.4518599888494\\
73.2867282942622	55.6418275966221\\
73.3747669801554	55.8337639340803\\
73.4604897813374	56.0276543484604\\
73.5438530395358	56.2234832137688\\
73.6248126190076	56.4212338989741\\
73.7033239246377	56.6208887361912\\
73.7793419213531	56.8224289889021\\
73.8528211548772	57.0258348202607\\
73.923715773849	57.2310852615309\\
73.9919795533277	57.4381581807102\\
74.0575659197064	57.6470302513923\\
74.1204279770509	57.8576769219233\\
74.1805185348815	58.0700723849118\\
74.2377901374137	58.2841895471484\\
74.2921950942684	58.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
40	0\\
39.9950652992664	0.47121951935462\\
39.9802624146293	0.942322772343849\\
39.9555949984788	1.41319352128928\\
39.9210691371309	1.8837155858794\\
39.8766933493251	2.35377287183535\\
39.8224785841232	2.82324939955543\\
39.7584382182072	3.29202933273136\\
39.6845880525791	3.75999700692913\\
39.6009463086623	4.22703695812748\\
39.5075336238055	4.69303395120693\\
39.404373046191	5.15787300838229\\
39.2914900291475	5.62143943757174\\
39.1689124248706	6.08361886069537\\
39.0366704775499	6.54429724189628\\
38.8947968159071	7.00336091567716\\
38.7433264451452	7.46069661494564\\
38.5822967383119	7.91619149896119\\
38.4117474270777	8.36973318117688\\
38.2317205919332	8.82120975696912\\
38.0422606518061	9.27050983124842\\
37.8434143531018	9.71752254594448\\
37.635230758169	10.1621376073587\\
37.4177612331947	10.6042453133777\\
37.1910594355301	11.0437365805403\\
36.9551813004515	11.4805029709527\\
36.7101850273592	11.9144367190434\\
36.4561310654178	12.3454307581533\\
36.1930820986408	12.7733787469522\\
35.9211030304246	13.1981750956775\\
35.6402609675347	13.6197149921864\\
35.3506252035477	14.0378944278172\\
35.0522672017545	14.4526102230515\\
34.7452605775276	14.8637600529722\\
34.4296810801577	15.2712424725111\\
34.1056065741637	15.6749569414785\\
33.7731170200806	16.0748038493699\\
33.4322944547308	16.470684539944\\
33.0832229709825	16.8625013355639\\
32.7259886970009	17.2501575612984\\
32.3606797749979	17.6335575687742\\
31.9873863394836	18.0126067597765\\
31.6062004950276	18.3872116095893\\
31.2172162935332	18.7572796900712\\
30.8205297110316	19.1227196924607\\
30.4162386240012	19.4834414499055\\
30.0044427852184	19.8393559597096\\
29.5852437991444	20.1903754052932\\
29.1587450968565	20.5364131778607\\
28.7250519105276	20.8773838977694\\
28.2842712474619	21.2132034355964\\
27.8365118636926	21.5437889328957\\
27.3818842371475	21.8690588226423\\
26.9205005403909	22.1889328493583\\
26.4524746129461	22.5033320889138\\
25.9779219332073	22.8121789680009\\
25.4969595899476	23.1153972832737\\
25.0097062534282	23.4129122201499\\
24.5162821461191	23.7046503712707\\
24.0168090130354	23.9905397546127\\
23.5114100916989	24.2705098312484\\
23.0002100817311	24.5444915227507\\
22.4833351140852	24.8124172282369\\
21.9609127199253	25.0742208410481\\
21.4330717991599	25.3298377650605\\
20.899942588638	25.5792049306228\\
20.3616566300148	25.8222608101183\\
19.8183467372963	26.0589454331457\\
19.2701469640686	26.2892004013159\\
18.7171925704229	26.5129689026608\\
18.1596199895819	26.730195725651\\
17.5975667942366	26.9408272728185\\
17.0311716626029	27.1448115739806\\
16.4605743442043	27.3420982990634\\
15.8859156253912	27.5326387705194\\
15.3073372946036	27.7163859753386\\
14.7249821073871	27.8932945766475\\
14.1389937511703	28.063320924896\\
13.5495168098116	28.2264230686268\\
12.956696727926	28.3825607648264\\
12.3606797749979	28.5316954888546\\
11.7616130092922	28.6737904439499\\
11.1596442415692	28.8088105703083\\
10.5549219986149	28.9367225537339\\
9.94759548659419	29.0574948338589\\
9.33781455423621	29.1710976119303\\
8.7257296558617	29.2775028581624\\
8.1114918142605	29.376684318653\\
7.49525258342898	29.4686175218607\\
6.87716401117638	29.5532797846432\\
6.25737860160923	29.6306502178541\\
5.6360492775033	29.7007097314967\\
5.01332934257217	29.7634410394343\\
4.38937244364181	29.8188286636554\\
3.76433253274057	29.8668589380924\\
3.13836382911379	29.9075200119938\\
2.51162078117253	29.9408018528481\\
1.88425802838571	29.9666962488591\\
1.25643036312513	29.9851968109719\\
0.628292692472826	29.9962989744498\\
-6.43249059870655e-15	30\\
-0.62829269247283	29.9962989744498\\
-1.25643036312513	29.9851968109719\\
-1.88425802838571	29.9666962488591\\
-2.51162078117254	29.9408018528481\\
-3.1383638291138	29.9075200119938\\
-3.76433253274058	29.8668589380924\\
-4.38937244364181	29.8188286636554\\
-5.01332934257217	29.7634410394343\\
-5.63604927750331	29.7007097314967\\
-6.25737860160924	29.6306502178541\\
-6.87716401117638	29.5532797846432\\
-7.49525258342899	29.4686175218607\\
-8.1114918142605	29.376684318653\\
-8.7257296558617	29.2775028581624\\
-9.33781455423622	29.1710976119303\\
-9.94759548659419	29.0574948338589\\
-10.5549219986149	28.9367225537339\\
-11.1596442415692	28.8088105703083\\
-11.7616130092922	28.6737904439499\\
-12.3606797749979	28.5316954888546\\
-12.956696727926	28.3825607648264\\
-13.5495168098117	28.2264230686268\\
-14.1389937511703	28.063320924896\\
-14.7249821073871	27.8932945766475\\
-15.3073372946036	27.7163859753386\\
-15.8859156253912	27.5326387705194\\
-16.4605743442044	27.3420982990634\\
-17.0311716626029	27.1448115739806\\
-17.5975667942366	26.9408272728185\\
-18.1596199895819	26.730195725651\\
-18.7171925704229	26.5129689026608\\
-19.2701469640686	26.2892004013159\\
-19.8183467372963	26.0589454331457\\
-20.3616566300149	25.8222608101183\\
-20.899942588638	25.5792049306228\\
-21.4330717991599	25.3298377650605\\
-21.9609127199253	25.0742208410481\\
-22.4833351140852	24.8124172282369\\
-23.0002100817311	24.5444915227507\\
-23.5114100916989	24.2705098312484\\
-24.0168090130354	23.9905397546127\\
-24.5162821461191	23.7046503712707\\
-25.0097062534282	23.4129122201499\\
-25.4969595899476	23.1153972832737\\
-25.9779219332073	22.8121789680009\\
-26.4524746129461	22.5033320889138\\
-26.9205005403909	22.1889328493583\\
-27.3818842371475	21.8690588226423\\
-27.8365118636926	21.5437889328957\\
-28.2842712474619	21.2132034355964\\
-28.7250519105276	20.8773838977694\\
-29.1587450968565	20.5364131778607\\
-29.5852437991444	20.1903754052932\\
-30.0044427852184	19.8393559597096\\
-30.4162386240012	19.4834414499055\\
-30.8205297110316	19.1227196924607\\
-31.2172162935332	18.7572796900712\\
-31.6062004950276	18.3872116095893\\
-31.9873863394836	18.0126067597765\\
-32.3606797749979	17.6335575687742\\
-32.7259886970009	17.2501575612984\\
-33.0832229709825	16.8625013355639\\
-33.4322944547308	16.4706845399439\\
-33.7731170200806	16.0748038493699\\
-34.1056065741637	15.6749569414785\\
-34.4296810801577	15.2712424725111\\
-34.7452605775277	14.8637600529722\\
-35.0522672017545	14.4526102230515\\
-35.3506252035477	14.0378944278172\\
-35.6402609675347	13.6197149921864\\
-35.9211030304246	13.1981750956774\\
-36.1930820986408	12.7733787469522\\
-36.4561310654178	12.3454307581533\\
-36.7101850273592	11.9144367190434\\
-36.9551813004515	11.4805029709527\\
-37.1910594355301	11.0437365805403\\
-37.4177612331947	10.6042453133777\\
-37.635230758169	10.1621376073587\\
-37.8434143531018	9.71752254594448\\
-38.0422606518061	9.27050983124841\\
-38.2317205919332	8.82120975696911\\
-38.4117474270777	8.36973318117687\\
-38.5822967383119	7.91619149896118\\
-38.7433264451452	7.46069661494565\\
-38.8947968159071	7.00336091567715\\
-39.0366704775499	6.54429724189627\\
-39.1689124248706	6.08361886069537\\
-39.2914900291475	5.62143943757174\\
-39.404373046191	5.15787300838229\\
-39.5075336238055	4.69303395120692\\
-39.6009463086623	4.22703695812747\\
-39.6845880525791	3.75999700692912\\
-39.7584382182072	3.29202933273136\\
-39.8224785841232	2.82324939955543\\
-39.8766933493251	2.35377287183534\\
-39.9210691371309	1.88371558587939\\
-39.9555949984788	1.41319352128928\\
-39.9802624146293	0.942322772343847\\
-39.9950652992664	0.471219519354621\\
-40	3.67394039744206e-15\\
-39.9950652992664	-0.471219519354614\\
-39.9802624146293	-0.94232277234384\\
-39.9555949984788	-1.41319352128927\\
-39.9210691371309	-1.88371558587939\\
-39.8766933493251	-2.35377287183533\\
-39.8224785841232	-2.82324939955542\\
-39.7584382182072	-3.29202933273135\\
-39.6845880525791	-3.75999700692912\\
-39.6009463086623	-4.22703695812747\\
-39.5075336238055	-4.69303395120691\\
-39.404373046191	-5.15787300838228\\
-39.2914900291475	-5.62143943757173\\
-39.1689124248706	-6.08361886069536\\
-39.0366704775499	-6.54429724189626\\
-38.8947968159071	-7.00336091567715\\
-38.7433264451453	-7.46069661494564\\
-38.5822967383119	-7.91619149896118\\
-38.4117474270777	-8.36973318117687\\
-38.2317205919332	-8.82120975696911\\
-38.0422606518062	-9.27050983124841\\
-37.8434143531018	-9.71752254594448\\
-37.635230758169	-10.1621376073587\\
-37.4177612331947	-10.6042453133777\\
-37.1910594355301	-11.0437365805403\\
-36.9551813004515	-11.4805029709527\\
-36.7101850273593	-11.9144367190434\\
-36.4561310654178	-12.3454307581533\\
-36.1930820986408	-12.7733787469522\\
-35.9211030304246	-13.1981750956774\\
-35.6402609675347	-13.6197149921864\\
-35.3506252035477	-14.0378944278172\\
-35.0522672017545	-14.4526102230514\\
-34.7452605775277	-14.8637600529722\\
-34.4296810801578	-15.2712424725111\\
-34.1056065741637	-15.6749569414785\\
-33.7731170200806	-16.0748038493699\\
-33.4322944547308	-16.4706845399439\\
-33.0832229709825	-16.8625013355639\\
-32.725988697001	-17.2501575612983\\
-32.3606797749979	-17.6335575687742\\
-31.9873863394836	-18.0126067597765\\
-31.6062004950276	-18.3872116095893\\
-31.2172162935332	-18.7572796900711\\
-30.8205297110316	-19.1227196924607\\
-30.4162386240012	-19.4834414499055\\
-30.0044427852184	-19.8393559597096\\
-29.5852437991444	-20.1903754052932\\
-29.1587450968565	-20.5364131778607\\
-28.7250519105276	-20.8773838977694\\
-28.2842712474619	-21.2132034355964\\
-27.8365118636926	-21.5437889328957\\
-27.3818842371476	-21.8690588226423\\
-26.9205005403909	-22.1889328493583\\
-26.4524746129461	-22.5033320889138\\
-25.9779219332074	-22.8121789680009\\
-25.4969595899476	-23.1153972832737\\
-25.0097062534282	-23.4129122201499\\
-24.5162821461191	-23.7046503712707\\
-24.0168090130354	-23.9905397546127\\
-23.5114100916989	-24.2705098312484\\
-23.0002100817312	-24.5444915227507\\
-22.4833351140852	-24.8124172282368\\
-21.9609127199253	-25.0742208410481\\
-21.4330717991599	-25.3298377650604\\
-20.8999425886379	-25.5792049306228\\
-20.3616566300149	-25.8222608101183\\
-19.8183467372963	-26.0589454331457\\
-19.2701469640686	-26.2892004013159\\
-18.7171925704229	-26.5129689026608\\
-18.1596199895819	-26.730195725651\\
-17.5975667942366	-26.9408272728185\\
-17.0311716626029	-27.1448115739806\\
-16.4605743442044	-27.3420982990634\\
-15.8859156253912	-27.5326387705194\\
-15.3073372946036	-27.7163859753386\\
-14.7249821073871	-27.8932945766475\\
-14.1389937511703	-28.063320924896\\
-13.5495168098117	-28.2264230686268\\
-12.956696727926	-28.3825607648264\\
-12.3606797749979	-28.5316954888546\\
-11.7616130092922	-28.6737904439499\\
-11.1596442415692	-28.8088105703083\\
-10.5549219986149	-28.9367225537339\\
-9.94759548659421	-29.0574948338589\\
-9.33781455423624	-29.1710976119303\\
-8.72572965586173	-29.2775028581624\\
-8.11149181426049	-29.376684318653\\
-7.49525258342902	-29.4686175218607\\
-6.87716401117639	-29.5532797846432\\
-6.25737860160924	-29.6306502178541\\
-5.63604927750332	-29.7007097314967\\
-5.01332934257218	-29.7634410394343\\
-4.38937244364183	-29.8188286636554\\
-3.76433253274059	-29.8668589380924\\
-3.13836382911382	-29.9075200119938\\
-2.51162078117253	-29.9408018528481\\
-1.88425802838574	-29.9666962488591\\
-1.25643036312513	-29.9851968109719\\
-0.628292692472831	-29.9962989744498\\
-7.34788079488412e-15	-30\\
0.628292692472816	-29.9962989744498\\
1.25643036312512	-29.9851968109719\\
1.88425802838569	-29.9666962488591\\
2.51162078117251	-29.9408018528481\\
3.13836382911377	-29.9075200119938\\
3.76433253274054	-29.8668589380924\\
4.38937244364181	-29.8188286636554\\
5.01332934257217	-29.7634410394343\\
5.6360492775033	-29.7007097314967\\
6.25737860160923	-29.6306502178541\\
6.87716401117637	-29.5532797846432\\
7.49525258342897	-29.4686175218607\\
8.11149181426048	-29.376684318653\\
8.72572965586168	-29.2775028581624\\
9.33781455423619	-29.1710976119303\\
9.9475954865942	-29.0574948338589\\
10.5549219986149	-28.936722553734\\
11.1596442415692	-28.8088105703083\\
11.7616130092922	-28.6737904439499\\
12.3606797749979	-28.5316954888546\\
12.956696727926	-28.3825607648264\\
13.5495168098116	-28.2264230686268\\
14.1389937511703	-28.063320924896\\
14.7249821073871	-27.8932945766475\\
15.3073372946036	-27.7163859753386\\
15.8859156253912	-27.5326387705194\\
16.4605743442044	-27.3420982990634\\
17.0311716626029	-27.1448115739806\\
17.5975667942366	-26.9408272728185\\
18.1596199895819	-26.730195725651\\
18.7171925704229	-26.5129689026608\\
19.2701469640686	-26.2892004013159\\
19.8183467372963	-26.0589454331457\\
20.3616566300148	-25.8222608101183\\
20.8999425886379	-25.5792049306228\\
21.4330717991599	-25.3298377650605\\
21.9609127199253	-25.0742208410481\\
22.4833351140852	-24.8124172282369\\
23.0002100817311	-24.5444915227507\\
23.5114100916989	-24.2705098312484\\
24.0168090130354	-23.9905397546127\\
24.516282146119	-23.7046503712707\\
25.0097062534282	-23.4129122201499\\
25.4969595899476	-23.1153972832737\\
25.9779219332073	-22.8121789680009\\
26.4524746129461	-22.5033320889138\\
26.9205005403909	-22.1889328493583\\
27.3818842371475	-21.8690588226423\\
27.8365118636926	-21.5437889328957\\
28.2842712474619	-21.2132034355964\\
28.7250519105275	-20.8773838977694\\
29.1587450968564	-20.5364131778607\\
29.5852437991444	-20.1903754052932\\
30.0044427852184	-19.8393559597096\\
30.4162386240012	-19.4834414499055\\
30.8205297110316	-19.1227196924607\\
31.2172162935332	-18.7572796900712\\
31.6062004950276	-18.3872116095893\\
31.9873863394836	-18.0126067597765\\
32.3606797749979	-17.6335575687742\\
32.7259886970009	-17.2501575612984\\
33.0832229709825	-16.8625013355639\\
33.4322944547308	-16.470684539944\\
33.7731170200806	-16.0748038493699\\
34.1056065741637	-15.6749569414785\\
34.4296810801577	-15.2712424725112\\
34.7452605775277	-14.8637600529722\\
35.0522672017545	-14.4526102230515\\
35.3506252035477	-14.0378944278172\\
35.6402609675347	-13.6197149921864\\
35.9211030304246	-13.1981750956775\\
36.1930820986408	-12.7733787469522\\
36.4561310654178	-12.3454307581533\\
36.7101850273592	-11.9144367190434\\
36.9551813004515	-11.4805029709527\\
37.1910594355301	-11.0437365805403\\
37.4177612331947	-10.6042453133777\\
37.635230758169	-10.1621376073587\\
37.8434143531018	-9.71752254594449\\
38.0422606518061	-9.27050983124843\\
38.2317205919332	-8.82120975696913\\
38.4117474270777	-8.36973318117689\\
38.5822967383119	-7.9161914989612\\
38.7433264451452	-7.46069661494566\\
38.8947968159071	-7.00336091567718\\
39.0366704775499	-6.54429724189627\\
39.1689124248706	-6.08361886069537\\
39.2914900291475	-5.62143943757174\\
39.404373046191	-5.15787300838229\\
39.5075336238055	-4.69303395120693\\
39.6009463086623	-4.22703695812749\\
39.6845880525791	-3.75999700692914\\
39.7584382182072	-3.29202933273137\\
39.8224785841232	-2.82324939955545\\
39.8766933493251	-2.35377287183537\\
39.9210691371309	-1.8837155858794\\
39.9555949984788	-1.41319352128928\\
39.9802624146293	-0.942322772343851\\
39.9950652992664	-0.471219519354625\\
40	-7.34788079488412e-15\\
};
\end{axis}

% \begin{axis}[%
% width=24.889in,
% height=14.111in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
